A fast and consistent sharp-interface immersed boundary method for moving bodies of arbitrary thickness

Immersed boundary methods (IBMs) are widely used to simulate flows around complex geometries and moving bodies, but they often involve a trade-off between precision and computational efficiency. Eulerian formulations require special treatments for moving walls and may generate spurious force oscillations, whereas Lagrangian formulations can suffer from slip errors at the immersed surfaces. We propose a novel sharp-interface IBM for incompressible flows involving moving, deformable, and arbitrary-thickness bodies. The method combines a fast tagging algorithm, a two-sided Eulerian forcing strategy, and a consistent mass correction that reduces the splitting error of fractional-step schemes, while preserving the structure of the discrete Laplacian operator. This formulation retains the efficiency of direct Poisson solvers, thus avoiding the overhead of cut-cell, multigrid, and projection-based approaches. The method naturally handles moving boundaries, and yields small transpiration errors with second-order accuracy in the enforcement of the no-slip condition. Numerical tests using rigid, deformable, turbulent, and biologically inspired flows demonstrate the accuracy, robustness, and efficiency of the method, without compromising computational cost.

==> _figures/aorta/aorta_field1.tex <==
\begin{tikzpicture}[scale=1.0, transform shape=false]
    \node at (0,0) {\includegraphics[width = 0.9\linewidth]{_figures/aorta/fields-01.png}};
    \node[align=center] at (1.4,0.4) {$\abs{\vb{u}}$ \\ $\qty[\SI{}{\meter\per\second}]$};
\end{tikzpicture}

==> _figures/aorta/aorta_field2.tex <==
\begin{tikzpicture}[scale=1.0, transform shape=false]
    \node at (0,0) {\includegraphics[width = 0.9\linewidth]{_figures/aorta/fields-02.png}};
    \node [align = center] at (1.4,0.4) {$p$\\ $\qty[\SI{}{\milli \meter Hg}]$};
\end{tikzpicture}

==> _figures/aorta/aorta_plots_2.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=3 by 1,
        horizontal sep=3.5em,
    },
    width = 0.36\textwidth,
    height = 0.8*0.36*\textwidth,
    trim axis left
]
\nextgroupplot[
                xmin = 0,
                xmax = 1,
                xtick={0,0.5,1},
                xlabel={$t/T$},
                ymin = -0.1,
                ymax = 1.1,
                xmajorgrids,
                ymajorgrids,
                axis lines=box,
                %ylabel = {$\frac{U_{in}}{U}$},
                ylabel = {$U_{in}/U$},
                ytick={0,0.5,1},
                yticklabels={0,.5,1},
                %ylabel style={rotate=-90, font = \large, xshift = 0.3cm},
                ylabel style={rotate=0, font = \large, yshift = -0.2cm},
                title style={ at={(0,1)}},
                title = {(d)},
                tick label style={font=\footnotesize},
                ]            
\addplot [line width=1.5pt] table [y = u,x=t]{_data/aorta/inflow_data.txt};
\draw[fill = mycolor4]  (axis cs:0.26, 0.5525) circle(2pt) node[anchor = south west, black] {$Q$};

\nextgroupplot[
            xmin = 0,
            xmax = 1,
            xtick={0,0.5,1},
            xlabel={$t/T$},
            ymin = 0,
            ylabel = {$p$ [\SI{}{\milli\meter Hg]}},
            ytick = {0, 50, 100, 150, 200},
            xmajorgrids,
            ymajorgrids,
            axis lines=box,
            ylabel style={ yshift = -0.2cm},
            title style={ at={(0,1)}},
            title = {(e)},
            legend columns=3,
            legend to name = {leg:aorta},
            legend style={fill=none, draw=none},
            legend cell align={left},
            tick label style={font=\footnotesize},
            ]
\addplot [line width = 1.5pt,mycolor1] table [y=pr,x=t]{_data/aorta/pressure_sharpIB.txt};
\addplot [line width = 1.5pt,mycolor2] table [y=pr,x=t]{_data/aorta/pressure_mls.txt};
\addplot [line width = 1.5pt,mycolor2,dashed] table [y=pr,x=t]{_data/aorta/pressure_mls4.txt};
\addlegendentry{Present method}
\addlegendentry{L-MLS}
\addlegendentry{L-MLS (4 iterations)}

\nextgroupplot[
            xmin=0,
            xmax=1,
            xtick={0,0.5,1},
            xlabel={$t/T$},
            ymax = 1e-2,
            ytick={1e-6, 1e-5, 1e-4, 1e-3, 1e-2},
           % ylabel = {$\frac{\norm{\boldsymbol{\varepsilon}}_1}{U}$},
            ylabel = {$\norm{\boldsymbol{\varepsilon}}_1/U$},
            xmajorgrids,
            ymajorgrids,
            axis lines=box,
            %ylabel style={rotate=-90, font = \large, xshift = 0.3cm},
            ylabel style={rotate=0, font = \large, yshift = -0.2cm},
            title style={ at={(0,1)}},
            title = {(f)},
            tick scale binop=\times,
            ymode=log,
            tick label style={font=\footnotesize},
            ]
\addplot [line width = 1.5pt,mycolor1] table [y=s,x=t]{_data/aorta/error_sharpIB.txt};
\addplot [line width = 1.5pt,mycolor2] table [y=s,x=t]{_data/aorta/error_mls.txt};
\addplot [line width = 1.5pt,mycolor2,dashed] table [y=s,x=t]{_data/aorta/error_mls4.txt};

\end{groupplot}
\end{tikzpicture}

==> _figures/aorta/aorta_sketch.tex <==
%\begin{tikzpicture}[scale=0.9, transform shape=false]
%    \pgfmathsetmacro{\ang}{25};
%    \pgfmathsetmacro{\prof}{1.0};
%    \pgfmathsetmacro{\boxx}{4.5};
%    \pgfmathsetmacro{\boxy}{6.0};
%    \pgfmathsetmacro{\xpor}{2.0};
%    \pgfmathsetmacro{\xin}{-0.15};
%    \pgfmathsetmacro{\yin}{-3.0};
%    \pgfmathsetmacro{\porx}{\boxx - \xpor +\xin};
%    \pgfmathsetmacro{\pory}{2.2};
%
%    % bounding box
%    \coordinate (box_front_b) at ($(\xin,\yin) - (\ang:0.5*\prof)$); 
%    \coordinate (box_front_t) at ($(box_front_b) + (\boxx,\boxy)$); 
%    \coordinate (box_back_b) at ($(box_front_b) + (\ang:\prof)$); 
%    \coordinate (box_back_t) at ($(box_back_b) + (\boxx,\boxy)$); 
%    % porosity region
%    \coordinate (por_front_b) at ($(\xpor,\yin) - (\ang:0.5*\prof)$); 
%    \coordinate (por_front_t) at ($(por_front_b) + (\porx,\pory)$); 
%    \coordinate (por_back_b) at ($(por_front_b) + (\ang:\prof)$); 
%    \coordinate (por_back_t) at ($(por_back_b) + (\porx,\pory)$); 
%
%    % draw boxes
%    \draw [very thick, gray] (box_back_b) rectangle (box_back_t);
%    \draw [very thick, black] (por_back_b) rectangle (por_back_t);
%    \draw [very thick, black] ($(por_back_b) + (0,\pory)$) -- ($(por_front_b) + (0,\pory)$);
%    \node [anchor = west] (img) at (0,0) {\includegraphics[scale = 0.135,angle = 90]{_figures/aorta/aorta.png}};
%    \draw [very thick, gray] (box_front_b)rectangle (box_front_t);
%    \draw [very thick, gray] (box_back_b) -- (box_front_b);
%    \draw [very thick, gray] (box_back_t) -- (box_front_t);
%    \draw [very thick, gray] ($(box_back_b) + (0,\boxy)$) -- ($(box_front_b) + (0,\boxy)$);
%    \draw [very thick, gray] ($(box_back_b) + (\boxx,0)$) -- ($(box_front_b) + (\boxx,0)$);
%    \draw [very thick, black] (por_front_b)rectangle (por_front_t);
%    \draw [very thick, black] (por_back_b) -- (por_front_b);
%    \draw [very thick, black] (por_back_t) -- (por_front_t);
%    \draw [very thick, black] ($(por_back_b) + (\porx,0)$) -- ($(por_front_b) + (\porx,0)$);
%
%    % draw lines
%   \draw[thick, black, <->]  ($(box_back_t) + (0,0.3*\prof)$) -- +(-\boxx,0) node [anchor = south, pos = 0.5] {$5.5D$};
%   \draw[thick, black, <->]  ($(box_back_t) + (0,0.3*\prof) - (\boxx,0)$) -- +(\ang:-\prof) node [anchor = south, pos = 0.5] {$3D$};
%   \draw[thick, black, <->]  ($(box_front_t) - (0.3*\prof,0) - (\boxx,0)$) -- +(0,-\boxy) node [anchor = east, pos = 0.5] {$9D$};
%
%    % draw lines
%   \draw[thick, black, <->]  ($(\xpor,\yin) - (\ang:0.5*\prof) - (0,0.3*\prof)$) -- +(\porx,0) node [anchor = north, pos = 0.5] {$2.2D$};
%   %\draw[thick, black, <->]  ($(\xpor,\yin) - (\ang:0.5*\prof) - (0,0.3*\prof) + (\porx,0)$) -- +(\ang:\prof) node [anchor = north, pos = 0.5] {$d_2$};
%   \draw[thick, black, <->]  ($(\xpor,\yin) - (\ang:0.5*\prof) + (0.3*\prof,0) + (\porx,0) +(\ang:\prof)$) -- +(0,\pory) node [anchor = west, pos = 0.5] {$2.8D$};
%
%   %
%   \draw[thick, black, <->] (0.6,0.7) -- +(0.8,0) node [anchor = south, pos = 0.5] {$D$};
%
%   \draw[mycolor4,very thick,->,decorate, decoration={snake, amplitude=1mm, segment length=3mm}] ($(por_front_b) +(\ang:0.5*\prof) + (0.3*\porx,0.15*\pory)$) -- +(0.0,0.2*\pory);
%   \draw[mycolor4,very thick,->,decorate, decoration={snake, amplitude=1mm, segment length=3mm}] ($(por_front_b) +(\ang:0.5*\prof) + (0.5*\porx,0.15*\pory)$) -- +(0.0,0.2*\pory) node[anchor = north, pos = 0, color = black] {$-K\vb{u}$};
%   \draw[mycolor4,very thick,->,decorate, decoration={snake, amplitude=1mm, segment length=3mm}] ($(por_front_b) +(\ang:0.5*\prof) + (0.7*\porx,0.15*\pory)$) -- +(0.0,0.2*\pory);
%
%   % axis
%   \draw[thick,black, ->] (box_front_b) -- +(0,0.8*\prof)    node[anchor = south west ] {$x_3$};
%   \draw[thick,black, ->] (box_front_b) -- +(0.8*\prof,0)    node[anchor = north] {$x_1$};
%   \draw[thick,black, ->] (box_front_b) -- +(\ang:0.8*\prof) node[anchor = south] {$x_2$};
%       \matrix(legA) [
%        matrix of nodes,
%        fill=white,
%        %anchor= north east,
%        %anchor= east,
%        at={(current bounding box.east)}, 
%        yshift =  1.4cm,
%        xshift = -0.8cm,
%        row sep=0.0cm,
%        column sep=0.2cm,
%        nodes={anchor=west}
%    ] {
%        \fill[region1] (0,0) circle (4pt); & Region 1\\
%        \fill[region2] (0,0) circle (4pt); & Region 2\\
%        \fill[region3] (0,0) circle (4pt); & Region 3\\
%    };
%\end{tikzpicture}

\begin{tikzpicture}[scale=0.7, transform shape=false]
    \pgfmathsetmacro{\ang}{25};
    \pgfmathsetmacro{\prof}{1.0};
    \pgfmathsetmacro{\boxx}{4.5};
    \pgfmathsetmacro{\boxy}{6.0};
    \pgfmathsetmacro{\xpor}{2.0};
    \pgfmathsetmacro{\xin}{-0.15};
    \pgfmathsetmacro{\yin}{-3.0};
    \pgfmathsetmacro{\porx}{\boxx - \xpor +\xin};
    \pgfmathsetmacro{\pory}{2.2};

    % bounding box
    \coordinate (box_front_b) at ($(\xin,\yin) - (\ang:0.5*\prof)$); 
    \coordinate (box_front_t) at ($(box_front_b) + (\boxx,\boxy)$); 
    \coordinate (box_back_b) at ($(box_front_b) + (\ang:\prof)$); 
    \coordinate (box_back_t) at ($(box_back_b) + (\boxx,\boxy)$); 
    % porosity region
    \coordinate (por_front_b) at ($(\xpor,\yin) - (\ang:0.5*\prof)$); 
    \coordinate (por_front_t) at ($(por_front_b) + (\porx,\pory)$); 
    \coordinate (por_back_b) at ($(por_front_b) + (\ang:\prof)$); 
    \coordinate (por_back_t) at ($(por_back_b) + (\porx,\pory)$); 

    % draw boxes
    \draw [very thick, gray] (box_back_b) rectangle (box_back_t);
    \draw [very thick, black] (por_back_b) rectangle (por_back_t);
    \draw [very thick, black] ($(por_back_b) + (0,\pory)$) -- ($(por_front_b) + (0,\pory)$);
    \node [anchor = west] (img) at (0,0) {\includegraphics[scale = 0.105,angle = 90]{_figures/aorta/aorta.png}};
    \draw [very thick, gray] (box_front_b)rectangle (box_front_t);
    \draw [very thick, gray] (box_back_b) -- (box_front_b);
    \draw [very thick, gray] (box_back_t) -- (box_front_t);
    \draw [very thick, gray] ($(box_back_b) + (0,\boxy)$) -- ($(box_front_b) + (0,\boxy)$);
    \draw [very thick, gray] ($(box_back_b) + (\boxx,0)$) -- ($(box_front_b) + (\boxx,0)$);
    \draw [very thick, black] (por_front_b)rectangle (por_front_t);
    \draw [very thick, black] (por_back_b) -- (por_front_b);
    \draw [very thick, black] (por_back_t) -- (por_front_t);
    \draw [very thick, black] ($(por_back_b) + (\porx,0)$) -- ($(por_front_b) + (\porx,0)$);

    % draw lines
   \draw[thick, black, <->]  ($(box_back_t) + (0,0.3*\prof)$) -- +(-\boxx,0) node [anchor = south, pos = 0.5] {$5.5D$};
   \draw[thick, black, <->]  ($(box_back_t) + (0,0.3*\prof) - (\boxx,0)$) -- +(\ang:-\prof) node [anchor = south, pos = 0.5] {$3D$};
   \draw[thick, black, <->]  ($(box_front_t) - (0.3*\prof,0) - (\boxx,0)$) -- +(0,-\boxy) node [anchor = south, pos = 0.5, rotate = 90] {$9D$};

    % draw lines
   \draw[thick, black, <->]  ($(\xpor,\yin) - (\ang:0.5*\prof) - (0,0.3*\prof)$) -- +(\porx,0) node [anchor = north, pos = 0.5] {$2.2D$};
   %\draw[thick, black, <->]  ($(\xpor,\yin) - (\ang:0.5*\prof) - (0,0.3*\prof) + (\porx,0)$) -- +(\ang:\prof) node [anchor = north, pos = 0.5] {$d_2$};
   \draw[thick, black, <->]  ($(\xpor,\yin) + (\porx, 0) - (\ang:0.3*\prof)$) -- +(0,\pory) node [anchor = south, pos = 0.5, rotate = -90] {$2.8D$};
   %\draw[thick, black, <->]  ($(\xpor,\yin) - (\ang:0.5*\prof)$) -- +(0,\pory) node [anchor = south, pos = 0.5, rotate = -90] {$2.8D$};

   %
   \draw[thick, black, <->] (0.65,0.7) -- +(0.8,0) node [anchor = south, pos = 0.5] {$D$};
   \draw[fill = white] (1. ,-1.6) node {1} circle (8pt);
   \draw[fill = white] (3.1,-0.2) node {2} circle (8pt);
   \draw[fill = white] (3.1,-1.6) node {3} circle (8pt);

   \draw[mycolor4,very thick,->,decorate, decoration={snake, amplitude=1mm, segment length=3mm}] ($(por_front_b) +(\ang:0.5*\prof) + (0.3*\porx,0.15*\pory)$) -- +(0.0,0.2*\pory);
   \draw[mycolor4,very thick,->,decorate, decoration={snake, amplitude=1mm, segment length=3mm}] ($(por_front_b) +(\ang:0.5*\prof) + (0.5*\porx,0.15*\pory)$) -- +(0.0,0.2*\pory);
   \draw[mycolor4,very thick,->,decorate, decoration={snake, amplitude=1mm, segment length=3mm}] ($(por_front_b) +(\ang:0.5*\prof) + (0.7*\porx,0.15*\pory)$) -- +(0.0,0.2*\pory);
    \node[color = black, rotate = 90] at($(box_front_b) + (\boxx,0) + (\ang:0.5*\prof) + (-\porx,0.5*\pory)$) {$-K\vb{u}$};

   % axis
   \draw[thick,black, ->] (box_front_b) -- +(0,1*\prof)    node[anchor = south west ] {$x_3$};
   \draw[thick,black, ->] (box_front_b) -- +(0.8*\prof,0)    node[anchor = north] {$x_1$};
   \draw[thick,black, ->] (box_front_b) -- +(\ang:0.7*\prof) node[anchor = south] {$x_2$};
    %\matrix(legA) [
    %    matrix of nodes,
    %    fill=white,
    %    %anchor= north east,
    %    %anchor= east,
    %    at={(current bounding box.east)}, 
    %    yshift =  1.1cm,
    %    xshift = -0.6cm,
    %    row sep=0.0cm,
    %    column sep=0.2cm,
    %    nodes={anchor=west}
    %] {
    %    \draw[fill = region1] (0,0) circle (4pt); & Region 1\\
    %    \draw[fill = region2] (0,0) circle (4pt); & Region 2\\
    %    \draw[fill = region3] (0,0) circle (4pt); & Region 3\\
    %};
\end{tikzpicture}

==> _figures/bubble/bubble_res.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=3 by 2,
        horizontal sep=2.0em,
        vertical sep=2.5em,
    },
    width = 0.39\textwidth,
    height = 0.7*0.33*\textwidth,
    trim axis left
]

\nextgroupplot[
            xmin=0,
            xmax=15,
            ymax = 1.1,
            ymin = 0.7,
            ytick={0.8,1.0,1.2},
            xmajorgrids,
            ymajorgrids,
            legend columns=2,
            legend to name = {leg:bubble_fixed_comparison},
            legend style={fill=none, draw=none},
            axis lines=box,
            title style={ at={(0.15,0.85)}},
            title = {(c) $V/V_0$},
            tick label style={font=\footnotesize},
]
\addplot [very thick,mycolor1] table [y=v,x=t]{_data/fixed_bubble/sharpIB.txt};
\addplot [very thick,mycolor2] table [y=v,x=t]{_data/fixed_bubble/MLS.txt};
\addlegendentry{Present method}
\addlegendentry{L-MLS}
\draw[fill = white] (rel axis cs: 0.04,0.05) rectangle (rel axis cs: 0.35,0.55);
\shade[ball color=gray!60] ($(rel axis cs: 0.04,0.05)!0.5!(rel axis cs: 0.35,0.55)$) circle (7pt);

\nextgroupplot[
            xmin=0,
            xmax=15,
            ymax = 1.1,
            ymin = 0.7,
            ytick={0.8,1,1.2},
            xmajorgrids,
            ymajorgrids,
            axis lines=box,
            title style={ at={(0.15,0.85)}},
            title = {(d) $S/S_0$},
            tick label style={font=\footnotesize},
            ]
\addplot [very thick,mycolor1] table [y=s,x=t]{_data/fixed_bubble/sharpIB.txt};
\addplot [very thick,mycolor2] table [y=s,x=t]{_data/fixed_bubble/MLS.txt};
\draw[fill = white] (rel axis cs: 0.04,0.05) rectangle (rel axis cs: 0.35,0.55);
\shade[ball color=gray!60] ($(rel axis cs: 0.04,0.05)!0.5!(rel axis cs: 0.35,0.55)$) circle (7pt);

\nextgroupplot[
            xmin=0,
            xmax=15,
            ymax = 1.3,
            ymin = 0.9,
            ytick={0.8,1.0,1.2},
            xmajorgrids,
            ymajorgrids,
            axis lines=box,
            title style={ at={(0.20,0.85)}},
            title = {(e) $\Delta p/\Delta p_0$},
            tick label style={font=\footnotesize},
            ]
\addplot [very thick,mycolor1] table [y=dp,x=t]{_data/fixed_bubble/sharpIB.txt};
\addplot [very thick,mycolor2] table [y=dp,x=t]{_data/fixed_bubble/MLS.txt};
\draw[fill = white] (rel axis cs: 0.04,0.05) rectangle (rel axis cs: 0.35,0.55);
\shade[ball color=gray!60] ($(rel axis cs: 0.04,0.05)!0.5!(rel axis cs: 0.35,0.55)$) circle (7pt);

\nextgroupplot[
            xmin=0,
            xmax=15,
            xlabel={$t U_{\gamma}/d$},
            ymax = 1.1,
            ymin = 0.5,
            ytick={0.6,0.8,1.0,1.2},
            xmajorgrids,
            ymajorgrids,
            legend columns=2,
            legend style={fill=none, draw=none},
            legend cell align={left},
            axis lines=box,
            title style={ at={(0,0.85)}},
            title = {(f)},
            tick label style={font=\footnotesize},
            xlabel style={yshift=0.2cm},
            ]
\addplot [very thick,mycolor1] table [y=v,x=t]{_data/relative_bubble/sharpIB.txt};
\addplot [very thick,mycolor2] table [y=v,x=t]{_data/relative_bubble/MLS.txt};
\def\xc{0.195}
\def\dx{0.12}
\draw[fill = white] (rel axis cs: 0.04,0.05) rectangle (rel axis cs: 0.35,0.55);
\shade[ball color=gray!60] ($(rel axis cs: 0.04,0.05)!0.5!(rel axis cs: 0.35,0.55)$) circle (7pt);
\draw[<->, thick] (rel axis cs: {\xc-\dx},0.3) -- (rel axis cs: {\xc+\dx},0.3);

\nextgroupplot[
            xmin=0,
            xmax=15,
            xlabel={$t U_{\gamma}/d$},
            ymax = 1.1,
            ymin = 0.7,
            ytick={0.8,1.0,1.2},
            xmajorgrids,
            ymajorgrids,
            axis lines=box,
            title style={ at={(0,0.85)}},
            title = {(g)},
            tick label style={font=\footnotesize},
            xlabel style={yshift=0.2cm},
            ]
\addplot [very thick,mycolor1] table [y=s,x=t]{_data/relative_bubble/sharpIB.txt};
\addplot [very thick,mycolor2] table [y=s,x=t]{_data/relative_bubble/MLS.txt};
\def\xc{0.195}
\def\dx{0.12}
\draw[fill = white] (rel axis cs: 0.04,0.05) rectangle (rel axis cs: 0.35,0.55);
\shade[ball color=gray!60] ($(rel axis cs: 0.04,0.05)!0.5!(rel axis cs: 0.35,0.55)$) circle (7pt);
\draw[<->, thick] (rel axis cs: {\xc-\dx},0.3) -- (rel axis cs: {\xc+\dx},0.3);

\nextgroupplot[
            xmin=0,
            xmax=15,
            xlabel={$t U_{\gamma}/d$},
            ymax = 1.3,
            ymin = 0.9,
            ytick={1.0,1.2,1.4},
            xmajorgrids,
            ymajorgrids,
            axis lines=box,
            title style={ at={(0,0.85)}},
            title = {(h)},
            xlabel style={yshift=0.2cm},
            tick label style={font=\footnotesize},
            ]
\addplot [very thick,mycolor1] table [y=dp,x=t]{_data/relative_bubble/sharpIB.txt};
\addplot [very thick,mycolor2] table [y=dp,x=t]{_data/relative_bubble/MLS.txt};
\def\xc{0.195}
\def\dx{0.12}
\draw[fill = white] (rel axis cs: 0.04,0.05) rectangle (rel axis cs: 0.35,0.55);
\shade[ball color=gray!60] ($(rel axis cs: 0.04,0.05)!0.5!(rel axis cs: 0.35,0.55)$) circle (7pt);
\draw[<->, thick] (rel axis cs: {\xc-\dx},0.3) -- (rel axis cs: {\xc+\dx},0.3);

\end{groupplot}
\end{tikzpicture}

==> _figures/bubble/fixed_bubble_sketch.tex <==
\begin{tikzpicture}[scale=2.0, transform shape=false]
    \pgfmathsetmacro{\ang}{25};
    \pgfmathsetmacro{\prof}{0.5};
    \pgfmathsetmacro{\len}{0.6};
    
    \coordinate (CF) at (0, 0); 

    \coordinate (CC) at ($(-0.5,0) + (\ang:0.5*\prof)$); 
    \coordinate (CS) at ($(0,-0.5) + (\ang:0.5*\prof)$); 
    \coordinate (C) at ($(CF) + (\ang:0.5*\prof)-(0.05,0)$);
    
    
    \draw [very thick, gray] ($(-0.5,-0.5) + (\ang:\prof)$)rectangle ($(0.5,0.5) + (\ang:\prof)$);
    \draw [very thick, gray] (-0.5,-0.5)rectangle (0.5,0.5);
    \shade[ball color=gray!60] (C) circle (6pt);
    \draw[very thick, <->] ($(C)+ (-0.2,-0.3)$) -- ($(C)+ (0.2,-0.3)$) node [anchor = north, pos = 0.5] {$d$};
    
    %\draw[very thick, ->] (CS)--+(0,0.2)     node [anchor = east ] {$x_1$};
    %\draw[very thick, ->] (CS)--+(0.2,0)     node [anchor = south] {$x_3$};
    %\draw[very thick, ->] (CS)--+(\ang:-0.2) node [anchor = south] {$x_2$};
        
    \draw [very thick, gray] (-0.5,0.5 ) -- +(\ang:\prof);
    \draw [very thick, gray] ( 0.5,0.5 ) -- +(\ang:\prof);
    \draw [very thick, gray] (-0.5,-0.5) -- +(\ang:\prof);
    \draw [very thick, gray] ( 0.5,-0.5) -- +(\ang:\prof);

    %\node[anchor = west] at ($(0.5,0)+ (\ang:\prof)$) {$2d$};
    %\node [anchor = south] at ($(CC) + (\ang:0.5*\prof)+ (0,0.5)$) {$2d$};

    \draw[thick, <->] ($(-0.5,-0.5) - (0.1,0)$) -- +(0,1.0) node [anchor = east, pos  = 0.5] {$2d$};
    \draw[thick, <->] ($(-0.5,0.5) - (0.1,0)$) -- +(\ang:\prof) node [anchor = south, pos  = 0.5] {$2d$};
    \draw[thick, <->] ($(-0.5,-0.5) - (0,0.1)$) -- +(1.0,0) node [anchor = north, pos  = 0.5] {$2d$};

    %\coordinate (F1) at ($(CF) + (\ang:0.2*\prof) +(0.0, 0.5*\len)$); 
    %\coordinate (F2) at ($(F1) + (\ang:\len)$); 
    %\coordinate (F3) at ($(F2) - (0,\len)$); 
    %\coordinate (F4) at ($(F3) - (\ang:\len)$); 
    
    %\draw [black, fill = mycolor3] plot coordinates { (F1) (F2) (F3) (F4) (F1)};
    %\filldraw[mycolor2] ($0.5*(F2) + 0.5*(F3)$) circle (0.02) node[black, anchor = west] {$Q$};
    %\draw [very thick, mycolor2] (F4) -- (F1);
    
    
    %\draw [very thick, <->] ($(F4)- (0,0.1)$) -- ($(F3)- (0,0.1)$) node [anchor = north, pos = 0.7] {$L$};
    
    %\draw [very thick, ->] ($(CF)-(\ang:0.4)$)-- +(\ang:0.3)node [pos = 0.5, anchor = south] {U};
    %\draw [very thick, ->] ($(CF) + (0, 0.15)$) -- +(\ang:0.3);
    %\draw [very thick, ->] ($(CF) + (0, 0.3 )$) -- +(\ang:0.3);
    %\draw [very thick, ->] ($(CF) + (0, 0.45)$) -- +(\ang:0.3);
    %\draw [very thick, ->] ($(CF) + (0, 0.6 )$) -- +(\ang:0.3) node [pos = 0.5, anchor = south] {U};

    
\end{tikzpicture}

==> _figures/buoyancy_driven/VP_error.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=1 by 1,
            horizontal sep=4em,
        },
        width = 0.95\textwidth,
        height = 0.35*0.95*\textwidth,
        trim axis left
    ]

\nextgroupplot[
            xmin = 0,
            xmax = 80,
            xlabel={$tU_g/d$},
            ymax = 2.2e-3,
            ymin = 0,
            ylabel = {$\frac{\norm{\boldsymbol{\varepsilon}}_1}{U}$},
            xmajorgrids,
            ymajorgrids,
            axis lines=box,
            legend columns=2,
            legend style={fill=none, draw=none},
            legend pos = north west,
            title style={ at={(0,1)}},
            ylabel style={rotate=-90, font = \large, anchor = east},
            tick scale binop=\times,
            trim axis left,
            tick label style={font=\footnotesize},
    ]
\addplot [line width=1.5pt,mycolor1] table [y = s,x=t]{_data/buoyancy_driven/VP_error_sharpIB.txt};
\addplot [line width=1.5pt,mycolor2] table [y = s,x=t]{_data/buoyancy_driven/VP_error_MLS.txt};
\addlegendentry{Present method}
\addlegendentry{L-MLS}
\coordinate (insetPosition) at (rel axis cs:0.60,0.3);
\end{groupplot}

\begin{axis}[
    at={(insetPosition)},
    footnotesize,
    width  = 6cm,
    height = 3.5cm,
    xmajorgrids,
    ymajorgrids,
    axis lines=box,
    axis background/.style={fill=white},
    xmin = 40,
    xmax = 70,
    xtick = {45, 55, 65},
    ymin = 0,
    ymax = 6e-5,
    tick scale binop=\times,
    every y tick scale label/.style={at={(axis description cs:0,1)},anchor=north west},
    tick label style={font=\footnotesize},
    ]
    \addplot [line width=1.5pt,mycolor1] table [y = s,x=t]{_data/buoyancy_driven/VP_error_sharpIB.txt};
\end{axis}
\end{tikzpicture}


==> _figures/buoyancy_driven/buoyancy_sketch.tex <==
\begin{tikzpicture}[scale=1.4, transform shape=false]
    \pgfmathsetmacro{\ang}{60};
    \pgfmathsetmacro{\prof}{1};
    \pgfmathsetmacro{\a}{0.5}
    \pgfmathsetmacro{\b}{0.4}
    \pgfmathsetmacro\rot{30}
    \pgfmathsetmacro{\tilt}{70}
    \pgfmathsetmacro{\flatten}{cos(\tilt)}

    \coordinate (CC) at ($(0, 0) + (\ang:0.5*\prof)$); 
    \coordinate (CS) at ($(0,-1) + (\ang:0.5*\prof)$); 
    \coordinate (CN) at ($(0, 1.5) + (\ang:0.5*\prof)$); 
    \draw [very thick, gray] (-1,-1)rectangle (1,1.5);
    \draw [very thick, gray] ($(-1,-1) + (\ang:1)$)rectangle ($(1,1.5) + (\ang:\prof)$);
        
    
    \draw [very thick, gray] (-1,1.5 ) -- +(\ang:\prof);
    \draw [very thick, gray] ( 1,1.5 ) -- +(\ang:\prof);
    \draw [very thick, gray] (-1,-1) -- +(\ang:\prof);
    \draw [very thick, gray] ( 1,-1) -- +(\ang:\prof);
    
    %\node at ($(CC) - (0,0.0)$){\includegraphics[scale = 0.08]{_figures/buoyancy_driven/spheroid.png}};
    \begin{scope}[rotate around={\rot:(CC)}]
        \shade[ball color=gray!60] (CC) ellipse ({\a} and {\b});
        \draw[black, line width=0.6pt] (CC) ++(-\a,0) arc[start angle=180, end angle=360, x radius=\a, y radius=0.35*\b];
        \draw[black, dashed, line width=0.6pt] (CC) ++(\a,0) arc[start angle=0, end angle=180, x radius=\a, y radius=\flatten*\b];
        \draw[black, line width=0.6pt] (CC) ++(0,\b) arc[start angle=90, end angle=270, x radius=\flatten*\a, y radius=\b];
        \draw[black, dashed, line width=0.6pt] (CC) ++(0,-\b) arc[start angle=270, end angle=450, x radius=\flatten*\a, y radius=\b];
        \draw[very thick, <->] ($(CC) - (0:0.9*\a) + (0,0.6) $)--($(CC) + (0:0.9*\a) + (0,0.6)$) node [pos = 0.5, anchor = south] {$d$};
    \end{scope}
    
    %\draw[very thick, ->] ($(CC) + (1.0,0.9)$)--+(0,-0.3) node [pos = 0.5, anchor = west] {$g$};

    \draw[thick, <->] ($(-1,-1) - (0.1,0)$) -- +(0,2.5) node [anchor = east, pos  = 0.5] {$L_3$};
    \draw[thick, <->] ($(-1,1.5) - (0.1,0)$) -- +(\ang:\prof) node [anchor = east, pos  = 0.5] {$L_2$};
    \draw[thick, <->] ($(-1,-1) - (0,0.1)$) -- +(2.0,0) node [anchor = north, pos  = 0.5] {$L_1$};
    \draw[very thick, ->] (CS)--+(0,0.3)    node [anchor = east ] {$x_3$};
    \draw[very thick, ->] (CS)--+(0.3,0)    node [anchor = north] {$x_2$};
    \draw[very thick, ->] (CS)--+(\ang:-0.3) node [anchor = east ] {$x_1$};
    
    \draw[very thick, <->] ($(CC) - (0,1.0) + (0.6,0)$)--($(CC) +(0.6,0)$) node [anchor =east, pos = 0.3 ] {$\ell$};
    
\end{tikzpicture}

==> _figures/buoyancy_driven/rising_sphere_vertical.tex <==
\begin{tikzpicture}%[trim axis left]
\begin{axis}[%
            width  =0.95\linewidth,
            height =0.7\linewidth,
            xmin = 0,
            xmax = 100,
            xlabel={$tU_g/d$},
            ymin = 0,
            ymax = 0.17,
            ytick={0.02,0.08, 0.14},
            yticklabels={0.02, 0.08,0.14},
            ylabel={$\frac{v_V}{U}$},
            xmajorgrids,
            ymajorgrids,
            axis lines=box,
            legend columns=1,
            legend style={fill=none, draw=none},
            legend cell align={left},
            legend image post style={mark options={solid}},
            legend pos=south east,
            ylabel style={rotate = -90, font=\Large, anchor=east},
            tick label style={font=\footnotesize},
            ]
\addplot [line width = 1.5pt, mycolor1] table [y=u,x=t]{_data/rising_sphere/sharpIB.txt};
\addplot [line width = 1.5pt, mycolor3,dashed,mark=o, mark size=3, mark options={line width=1.2pt, solid},mark repeat = 20] table [y=u,x=t]{_data/rising_sphere/ref_Yang.txt};
\addlegendentry{Present method}
\addlegendentry{Ref.~\cite{yangNoniterativeDirectForcing2015}}
\end{axis}
\end{tikzpicture}

==> _figures/flag/flag_error.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=1 by 1,
            horizontal sep=4.em,
        },
        width = 0.95\textwidth,
        height = 0.35*0.95*\textwidth,
        trim axis left
        ]
\nextgroupplot[
            xmin = 0,
            xmax = 20,
            xtick={0,5,10,15,20},
            xlabel={$tU/L$},
            ymin = 0,
            %ymax = 7e-3,
            ymax = 5.3e-3,
            ylabel={$\frac{\norm{\boldsymbol{\varepsilon}}_1}{U}$},
            xmajorgrids,
            ymajorgrids,
            axis lines=box,
            legend columns=2,
            legend style={fill=none, draw=none},
            legend pos = north west,
            legend cell align={left},
            ylabel style={rotate=-90, font = \large, anchor = east},
            tick scale binop=\times,
            tick label style={font=\footnotesize},
    ]
\addplot [line width=1.5pt,mycolor1       ] table [y = s,x=t]{_data/flag/error_sharpIB.txt};
\addplot [line width=1.5pt,mycolor2       ] table [y = s,x=t]{_data/flag/error_MLS.txt};
\addplot [line width=1.5pt,mycolor1,dashed] table [y = s,x=t]{_data/flag/error_sharpIB_dt_small.txt};
\addplot [line width=1.5pt,mycolor2,dashed] table [y = s,x=t]{_data/flag/error_MLS_dt_small.txt};
\addlegendentry{Present method}
\addlegendentry{L-MLS}
\coordinate (insetPosition) at (rel axis cs:0.6,0.3);

\end{groupplot}

% inset
\begin{axis}[
    at={(insetPosition)},
    footnotesize,
    width  = 6cm,
    height = 3.5cm,
    xmajorgrids,
    ymajorgrids,
    axis lines=box,
    axis background/.style={fill=white},
    xmin = 5,
    xmax = 11,
    xtick = {6, 8, 10},
    ymin = 0,
    ytick = {0,2e-4, 4e-4},
    tick scale binop=\times,
    every y tick scale label/.style={at={(axis description cs:0,1)},anchor=north west},
    tick label style={font=\footnotesize},
    ]
    \addplot [line width=1.5pt,mycolor1       ] table [y = s,x=t]{_data/flag/error_sharpIB.txt};
    \addplot [line width=1.5pt,mycolor1,dashed] table [y = s,x=t]{_data/flag/error_sharpIB_dt_small.txt};
\end{axis}

\end{tikzpicture}


==> _figures/flag/flag_plot.tex <==
\begin{tikzpicture}%[trim axis left]
\begin{axis}[
            width  = 1.0\linewidth,
            height = 0.9\linewidth,
            xmin = 0,
            xmax = 8,
            xtick={0,2,4,6,8},
            xlabel={$tU/L$},
            ylabel={$\frac{x_2}{L}$},
            ytick = {-0.5, 0, 0.5},
            yticklabels = {-.5, 0, .5},
            ymin = -0.55,
            ymax = 0.9,
            xmajorgrids,
            ymajorgrids,
            axis lines=box,
            legend columns=1,
            legend style={fill=none, draw=none},
            legend cell align={left},
            legend image post style={mark options={solid}},
            legend pos=north west,
            ylabel style={rotate=-90, font = \large,xshift = 1em},
            tick label style={font=\footnotesize},
            ]
\addplot [line width=1.5pt,mycolor1] table [y = y,x=t]{_data/flag/pos_sharpIB.txt};
\addplot [line width = 1.5pt, mycolor3,dashed,mark=o, mark size=3, mark options={line width=1.2pt, solid},mark repeat = 10] table [y = y,x=t]{_data/flag/ref200.txt};
\addlegendentry{Present method}
\addlegendentry{Ref.~\cite{huangThreedimensionalSimulationFlapping2010}}
\end{axis}
\end{tikzpicture}

==> _figures/flag/flag_sketch.tex <==
\begin{tikzpicture}[scale=2.4, transform shape=false]
    \pgfmathsetmacro{\ang}{10};
    \pgfmathsetmacro{\prof}{1};
    \pgfmathsetmacro{\len}{0.6};
    
    \coordinate (CF) at (0, 0); 

    \coordinate (CC) at ($(0, 0) + (\ang:0.5*\prof)$); 
    \coordinate (CS) at ($(0,-1) + (\ang:0.5*\prof)$); 
    \draw [very thick, gray] (-1,-0.6)rectangle (1,0.6);
    \draw [very thick, gray] ($(-1,-0.6) + (\ang:1)$)rectangle ($(1,0.6) + (\ang:\prof)$);
        
    \draw [very thick, gray] (-1,0.6 ) -- +(\ang:\prof);
    \draw [very thick, gray] ( 1,0.6 ) -- +(\ang:\prof);
    \draw [very thick, gray] (-1,-0.6) -- +(\ang:\prof);
    \draw [very thick, gray] ( 1,-0.6) -- +(\ang:\prof);
    
    \draw [thick, <->] ($(-1,0.6) + (0,0.1)$) -- +(\ang:\prof) node [anchor = south, pos = 0.5] {$5L$};
    \draw [thick, <->] ($(-1,0.6) + (0,0.1) +(\ang:\prof)$) -- +(2.0,0.0) node [anchor = south, pos = 0.5] {$5L$};
    \draw [thick, <->] ($(-1,0.6) - (0.1,0.0) $) -- +(0.0,-1.2) node [anchor = east, pos = 0.5] {$4L$};

    \coordinate (F1) at ($(CF) + (\ang:0.2*\prof) +(0.0, 0.5*\len)$); 
    \coordinate (F2) at ($(F1) + (\ang:\len)$); 
    \coordinate (F3) at ($(F2) - (0,\len)$); 
    \coordinate (F4) at ($(F3) - (\ang:\len)$); 
    
    %\draw [black, fill = mycolor3] plot coordinates { (F1) (F2) (F3) (F4) (F1)};
    \filldraw [color=gray!60] plot coordinates { (F1) (F2) (F3) (F4) (F1)};
    \draw[fill = mycolor2] ($0.5*(F2) + 0.5*(F3)$) circle (0.02) node[black, anchor = west] {$Q$};
    \draw[very thick, ->] ($0.5*(F4) + 0.5*(F1)$)--+(0,0.4)    node [anchor = east ] {$x_1$};
    \draw[very thick, ->] ($0.5*(F4) + 0.5*(F1)$)--+(0.4,0)    node [anchor = north east] {$x_2$};
    \draw[very thick, ->] ($0.5*(F4) + 0.5*(F1)$)--+(\ang:0.2) node [anchor = south] {$x_3$};
    \draw [very thick, mycolor2] (F4) -- (F1);
    
    \draw [thick, <->] ($(F4)- (0,0.1)$) -- ($(F3)- (0,0.1)$) node [anchor = north, pos = 0.7] {$L$};
    
    \draw [very thick, ->] ($(CF)-(\ang:0.4)$)-- +(\ang:0.3)node [pos = 0.5, anchor = south] {U};
    
\end{tikzpicture}

==> _figures/general/elliptic_cell.tex <==
\begin{tikzpicture}[scale=1.0, transform shape=false]
    \def\step{2.5}   
    \def\wshift{-0.0*\step}   

    \coordinate (OW) at (-2.0*\step-0.2*\step, 0.75*\step+0.30*\step - \wshift);
    \coordinate (AW) at (-1.1*\step          , 0.60*\step+0.30*\step - \wshift);
    \coordinate (BW) at (-0.3*\step          , 0.40*\step+0.30*\step - \wshift);
    \coordinate (CW) at ( 1.1*\step          ,-0.20*\step+0.30*\step - \wshift);
    \coordinate (DW) at ( 2.3*\step          ,-\step     +0.30*\step - 0.2*\step);
    
    % eulerian grid
    \draw[step=\step] (-2*\step - 0.2*\step,-1*\step - 0.2*\step) grid (1*\step + 0.2*\step,1*\step + 0.2*\step);
    
    % surface
    %\draw [gray , line width = 2pt] plot [smooth] coordinates {(OW) (AW) (BW) (CW) (DW)};
    \draw [gray , line width = 3pt] plot [smooth] coordinates {(OW) (AW) (BW) (CW)};% (DW)};
    
    \draw[black, ultra thick] (-2*\step,0) rectangle (-\step,\step);
    \draw[black, ultra thick] (-\step,0) rectangle (0,\step);
    \draw[black, ultra thick] (0,0) rectangle (\step,\step);
    %\draw[black, ultra thick] (\step,0) rectangle (2*\step,-\step);
    
    %color the cells
    \foreach \i in {-2, -1, 0} {
        \foreach \j in {-1, 0, 1} {
            \node[text=mycolor3, rotate=90, font=\boldmath] at (\i*\step + 0.5*\step, \j*\step) {$>$};
        }
    }
    \foreach \i in {-2, -1, 0,1} {
        \foreach \j in {-1,0} {
            \node[text=mycolor1, rotate=0, font=\boldmath] at (\i*\step, \j*\step + 0.5*\step) {$>$};
        }
    }
    \foreach \i in {-2, -1, 0} {
        \foreach \j in {-1,0} {
            \filldraw[mycolor2]  (\i*\step+ 0.5*\step, \j*\step+ 0.5*\step) circle (3pt);
        }
    }
    
    \draw[mycolor4,fill = mycolor4] (-0.5*\step,0.77*\step) circle (4pt) node[color = black, anchor = north east] {$\vb{X}$};

    %alpha
    \draw[gray, very thick, <->] ($(-0.5*\step,0) + (0.2*\step,0)$) -- +(0, 0.7*\step) node [anchor = south, color = black, pos = 0.5, rotate = -90] {$\Delta\alpha^-$};
    \draw[gray, very thick, <->] ($(-0.5*\step,\step) + (0.2*\step,0)$) -- +(0,-0.3*\step) node [anchor = south, color = black, pos = 0.5, rotate = -90] {$\Delta\alpha^+$};

    % labels
    \node[anchor = north east] at (-0.5*\step,0.5*\step) {$\vb{x}^b$};
    %\node at (-1.8*\step,0.8*\step) [] {$\mathcal{S}$};
    \node[] at (0.2*\step,0.6*\step) {$+$};
    \node[] at (0.2*\step,0.4*\step) {$-$};

    % Legend
    \matrix [
        matrix of nodes,
        fill=white,
        anchor=west,
        at={(current bounding box.east)}, 
        %xshift=0.2cm,
        %yshift=0.5cm,
        row sep=0.2cm,
        column sep=0.2cm,
        nodes={anchor=west}
    ] {
        \fill[mycolor2] (0,0) circle (3pt); & $p$ grid points \\
        \node[text=mycolor1, rotate=0 , font=\boldmath] at (-0.25,0) {$>$}; &$u_1$ grid points \\
        \node[text=mycolor3, rotate=90, font=\boldmath] at (0,-0.25) {$>$}; &$u_2$ grid points \\
        \fill[mycolor4] (0,0) circle (4pt); & Intersection point $\vb{X}$ \\
        \draw[black, ultra thick] (-.15*\step,-.15*\step) rectangle (.15*\step,.15*\step); & Boundary cells \\
        \draw[gray, line width=3pt] (-0.3,0) -- (0.3,0); & Surface of the body \\
        \node[] at (-0.25,0.0) {$+$}; & Positive side \\
        \node[] at (-0.25,0.0) {$-$}; & Negative side \\
    };

    \draw[very thick,->] (-2*\step,-\step) -- +(0.7*\step,0) node[anchor = south] {$x_1$};
    \draw[very thick,->] (-2*\step,-\step) -- +(0,0.7*\step) node[anchor = west ] {$x_2$};
    
\end{tikzpicture}

==> _figures/general/fluid_and_boundary_cells.tex <==
\begin{tikzpicture}[scale=1.0, transform shape=false]
    \def\step{1.2}
    \def\opacity{0.7}

    % eulerian grid
    \draw[step=\step] (-5*\step,-3*\step) grid (5*\step,3*\step);

    % fluid cells (internal)
    \foreach \i in {-2, -1, 0, 1, 2} {
        \draw[fill=mycolor1,draw=none,fill opacity=\opacity] (\i*\step, 0*\step) rectangle ++(\step,\step);
    }
    \foreach \i in {-3, -2, -1, 0, 1} {
        \draw[fill=mycolor1,draw=none,fill opacity=\opacity] (\i*\step,-1*\step) rectangle ++(\step,\step);
    }
    
    % boundary cells
    \foreach \i in {-3, -2, -1, 0, 1, 2, 3} {
        \draw[fill=mycolor2,draw=none,fill opacity=\opacity] (\i*\step, 1*\step) rectangle ++(\step,\step);
    }
    \foreach \i in {-4, -3, -2, -1, 0, 1, 2} {
        \draw[fill=mycolor2,draw=none,fill opacity=\opacity] (\i*\step,-2*\step) rectangle ++(\step,\step);
    }
    
    \draw[fill=mycolor2,draw=none,fill opacity=\opacity] (-3*\step, 0*\step) rectangle ++(\step,\step);
    \draw[fill=mycolor2,draw=none,fill opacity=\opacity] ( 3*\step, 0*\step) rectangle ++(\step,\step);
    \draw[fill=mycolor2,draw=none,fill opacity=\opacity] ( 3*\step,-1*\step) rectangle ++(\step,\step);
    \draw[fill=mycolor2,draw=none,fill opacity=\opacity] ( 2*\step,-1*\step) rectangle ++(\step,\step);
    \draw[fill=mycolor2,draw=none,fill opacity=\opacity] (-4*\step,-1*\step) rectangle ++(\step,\step);
    \draw[fill=mycolor2,draw=none,fill opacity=\opacity] (-4*\step, 0*\step) rectangle ++(\step,\step);
    
    % fluid cells (external)
    \foreach \i in {-5, -4, -3, -2, -1, 0, 1, 2, 3, 4} {
        \draw[fill=mycolor1,draw=none,fill opacity=\opacity] (\i*\step, 2*\step) rectangle ++(\step,\step);
    }
    \foreach \i in {-5, -4, -3, -2, -1, 0, 1, 2, 3, 4} {
        \draw[fill=mycolor1,draw=none,fill opacity=\opacity] (\i*\step,-3*\step) rectangle ++(\step,\step);
    }
    \foreach \j in {-2, -1, 0, 1}{
        \draw[fill=mycolor1,draw=none,fill opacity=\opacity] (-5*\step,\j*\step) rectangle ++(\step,\step);
    }
    \foreach \j in {-2, -1, 0, 1}{
        \draw[fill=mycolor1,draw=none,fill opacity=\opacity] ( 4*\step,\j*\step) rectangle ++(\step,\step);
    }
    \draw[fill=mycolor1,draw=none,fill opacity=\opacity] (-4*\step, 1*\step) rectangle ++(\step,\step);
    \draw[fill=mycolor1,draw=none,fill opacity=\opacity] ( 3*\step,-2*\step) rectangle ++(\step,\step);

    % boundary faces
    \draw[line width=4pt, mycolor4] (-5*\step,-3*\step) rectangle (5*\step,3*\step);

    % surface
    \begin{scope}[rotate=12, scale=1.15*\step, yscale=1.20*\step]
      \draw[black, line width = 3pt, smooth cycle, tension=1.0]
        plot coordinates {
          (3.20,  0.00)
          (2.70,  0.55)
          (1.85,  0.92)
          (0.85,  0.82)
          (0.00,  1.05)
          (-0.85, 0.82)
          (-1.85, 0.92)
          (-2.70, 0.55)
          (-3.20, 0.00)
          (-2.70,-0.55)
          (-1.85,-0.92)
          (-0.85,-0.82)
          (0.00, -1.05)
          (0.85, -0.82)
          (1.85, -0.92)
          (2.70, -0.55)
        };
    \end{scope}

    % labels
    %\draw[fill = black] ( 0.5*\step,0.5*\step) circle (2pt) node[anchor=south west, inner sep=2.0pt] {$R_F$};
    %\draw[fill = black] (-4.5*\step,1.5*\step) circle (2pt) node[anchor=south west, inner sep=2.0pt] {$R_F$};
    %\draw[fill = black] ( 3.5*\step,1.5*\step) circle (2pt) node[anchor=south west, inner sep=2.0pt] {$R_B$};
    \node[anchor=south west, inner sep=2.0pt] at ( 0.5*\step,0.5*\step) {$R_F$};
    \node[anchor=south west, inner sep=2.0pt] at (-4.5*\step,1.5*\step) {$R_F$};
    \node[anchor=south west, inner sep=2.0pt] at ( 3.5*\step,1.5*\step) {$R_B$};

    % grid nodes
    \foreach \j in {-3, ..., 2}{
        \foreach \i in {-5, ..., 5}{
            \node[text=gray, rotate=0, font=\boldmath] at (\i*\step, \j*\step + 0.5*\step) {$>$};
        }
    }
    \foreach \j in {-3, ..., 3}{
        \foreach \i in {-5, ..., 4}{
            \node[text=gray, rotate=90, font=\boldmath] at (\i*\step+ 0.5*\step, \j*\step) {$>$};
        }
    }
    \foreach \j in {-3, ..., 2}{
        \foreach \i in {-5, ..., 4}{
            \draw[fill = gray, draw = none] (\i*\step + 0.5*\step, \j*\step + 0.5*\step) circle (2pt);
        }
    }
    

    % Legend
    \matrix [
        matrix of nodes,
        fill=white,
        anchor=north,
        at={(current bounding box.south)}, 
        %xshift=0.2cm,
        %yshift=0.5cm,
        row sep=0.2cm,
        column sep=0.2cm,
        nodes={anchor=west}
    ] {
         \draw[fill=mycolor1,draw=none,fill opacity=\opacity] (-0.3*\step, -0.3*\step) rectangle ++(0.6*\step,0.6*\step); & $\mathcal{C}_F$ &
         \draw[fill=mycolor2,draw=none,fill opacity=\opacity] (-0.3*\step, -0.3*\step) rectangle ++(0.6*\step,0.6*\step); & $\mathcal{C}_B$ &
         $\mathcal{C} = \mathcal{C}_F \cup \mathcal{C}_B$&
         \draw[line width=4pt, mycolor4] (-0.4*\step,0) -- +(0.8*\step,0); & $\mathcal{F}$\\
    };
    
\end{tikzpicture}

==> _figures/general/fresh_cell.tex <==
\begin{tikzpicture}[scale = 1, transform shape=false]
    \def\step{1.4}   
    \def\wshift{1*\step}   
    \def\xshift{7cm}   

    \coordinate (OW) at (-2*\step  -0.2*\step, 0.3*\step);
    \coordinate (BW) at (-0.3*\step, -0.0*\step);
    \coordinate (CW) at ( 2*\step + 0.2*\step, -1.3*\step);
    
    \coordinate (OWn) at ($(OW) + (0,\wshift)$);
    \coordinate (BWn) at ($(BW) + (0,\wshift)$);
    \coordinate (CWn) at ($(CW) + (0,\wshift)$);
    
    \coordinate (OWs) at ($(OW) + (\xshift,0)$);
    \coordinate (BWs) at ($(BW) + (\xshift,0)$);
    \coordinate (CWs) at ($(CW) + (\xshift,0)$);
    
    \coordinate (OWns) at ($(OWs) + (0,\wshift)$);
    \coordinate (BWns) at ($(BWs) + (0,\wshift)$);
    \coordinate (CWns) at ($(CWs) + (0,\wshift)$);

    % eulerian grid
    \draw[step=\step, shift={({\step}, {0.0*\step})}] (-3*\step - 0.2*\step, -1.*\step - 0.2*\step) grid (1*\step + 0.2*\step, 2*\step + 0.2*\step);
    \foreach \i in {-2, -1, 0, 1, 2} {
        \foreach \j in {-1, 0, 1, 2} {
            \filldraw[black]  (\i*\step, \j*\step) circle (2pt);
        }
    }
    
    % surface n
    \draw [gray , line width = 3pt] plot [smooth] coordinates {(OWn) (BWn) (CWn)};

    % forcing points
    \fill[mycolor1] (-2*\step, 1*\step)  circle (4pt);
    \fill[mycolor1] (-1*\step, 1*\step)  circle (4pt);
    \fill[mycolor1] ( 0*\step, 0*\step)  circle (4pt);
    \fill[mycolor1] ( 1*\step, 0*\step)  circle (4pt);
    \fill[mycolor1] ( 2*\step,-1*\step)  circle (4pt);
    
    \fill[mycolor2] (-2*\step, 2*\step)  circle (4pt);
    \fill[mycolor2] (-1*\step, 2*\step)  circle (4pt);
    \fill[mycolor2] ( 0*\step, 1*\step)  circle (4pt);
    \fill[mycolor2] ( 1*\step, 1*\step)  circle (4pt);
    \fill[mycolor2] ( 2*\step, 0*\step)  circle (4pt);

    \node[anchor = south east ]at (-2.0*\step, 2.5*\step) {(a)};
    \node[anchor = south ]at (0*\step, 2.2*\step) {$t^n$ before moving the surface};

    \begin{scope}[xshift = \xshift]
        \node[anchor = south east ]at (-2.0*\step, 2.5*\step) {(b)};
        \node[anchor = south ]at (0*\step, 2.2*\step) {$t^n$ after moving the surface};
        % eulerian grid
        \draw[step=\step, shift={({\step}, {0.0*\step})}] (-3*\step - 0.2*\step, -1.*\step - 0.2*\step) grid (1*\step + 0.2*\step, 2*\step + 0.2*\step);
        \foreach \i in {-2, -1, 0, 1, 2} {
            \foreach \j in {-1, 0, 1, 2} {
                \filldraw[black]  (\i*\step, \j*\step) circle (2pt);
            }
        }
        % surface n
        \draw [gray,dashed, line width = 3pt] plot [smooth] coordinates {(OWns) (BWns) (CWns)};
        
        % surface n+1
        \draw [gray, line width = 3pt] plot [smooth] coordinates {(OWs) (BWs) (CWs)};
        
        % arrow
        \draw[thick, mycolor4, <-] (-1.5*\step,  0.3 *\step) -- +(0,0.8*\step);
        \draw[thick, mycolor4, <-] (-0.5*\step,  0.15*\step) -- +(0,0.8*\step);
        \draw[thick, mycolor4, <-] ( 0.5*\step, -0.3 *\step) -- +(0,0.8*\step);
        \draw[thick, mycolor4, <-] ( 1.5*\step, -0.85*\step) -- +(0,0.8*\step);
        
        % forcing points
        \fill[mycolor1] (-2*\step, 1*\step)  circle (4pt);
        \fill[mycolor1] (-1*\step, 1*\step)  circle (4pt);
        \fill[mycolor1] ( 0*\step, 0*\step)  circle (4pt);
        \fill[mycolor1] ( 1*\step, 0*\step)  circle (4pt);
        \fill[mycolor1] ( 2*\step,-1*\step)  circle (4pt);
        
        \fill[mycolor2] (-2*\step, 2*\step)  circle (4pt);
        \fill[mycolor2] (-1*\step, 2*\step)  circle (4pt);
        \fill[mycolor2] ( 0*\step, 1*\step)  circle (4pt);
        \fill[mycolor2] ( 1*\step, 1*\step)  circle (4pt);
        \fill[mycolor2] ( 2*\step, 0*\step)  circle (4pt);

        %fresh cells
        \draw[mycolor3, very thick] (-2*\step, 1*\step)  circle (6pt);
        \draw[mycolor3, very thick] (-1*\step, 1*\step)  circle (6pt);
        \draw[mycolor3, very thick] ( 0*\step, 0*\step)  circle (6pt);
        \draw[mycolor3, very thick] ( 1*\step, 0*\step)  circle (6pt);
        \draw[mycolor3, very thick] ( 2*\step,-1*\step)  circle (6pt);
        
    \end{scope}

    %\matrix [
    %    matrix of nodes,
    %    fill=white,
    %    anchor=north,
    %    at={(current bounding box.south)}, 
    %    %yshift=0.5cm,
    %    row sep=0.2cm,
    %    column sep=0.2cm,
    %    nodes={anchor=west}
    %] {
    %    \fill[mycolor2] (0,0) circle (4pt); & Forcing points at $t^n$ & \fill[mycolor1] (0,0) circle (4pt); & Forcing points at $t^{n+1}$ & \draw[mycolor3, very thick] (0,0)  circle (6pt); & Fresh cells at $t^{n+1}$\\ 
    %    %\draw[gray, line width=3pt] (-0.3,0) -- (0.3,0); & Surface of the body at current time step \\
    %    %\draw[gray, dashed, line width=3pt] (-0.3,0) -- (0.3,0); & Surface of the body at previous time step\\
    %};
% first row
\matrix (legA) [
    matrix of nodes,
    fill=white,
    anchor=north,
    at={(current bounding box.south)},
    row sep=0.2cm,
    column sep=0.2cm,
    nodes={anchor=west}
] {
    \fill[mycolor2] (0,0) circle (4pt); & Forcing points at $t^n$ &
    \fill[mycolor1] (0,0) circle (4pt); & Forcing points at $t^{n+1}$ &
    \draw[mycolor3, very thick] (0,0) circle (6pt); & Fresh cells at $t^{n+1}$ \\
};

% second row, centered independently
\matrix [
    matrix of nodes,
    fill=white,
    anchor=north,
    at={(legA.south)},
    yshift=0.2cm,
    row sep=0.2cm,
    column sep=0.2cm,
    nodes={anchor=west}
] {
    \draw[gray, line width=3pt] (-0.3,0) -- (0.3,0); &
    Body surface at current time &
    \draw[gray, dashed, line width=3pt] (-0.3,0) -- (0.3,0); &
    Body surface at previous time\\
};

    
\end{tikzpicture}

==> _figures/general/problem_and_grid.tex <==
\begin{tikzpicture}
    \def\ang{30}
    \def\Lx{6.0} \def\Ly{4.0} \def\Lz{2.0}
    
    \def\dx{0.3} \def\dy{0.3} \def\dz{0.2}
    
    \coordinate (CF_G) at (\ang:-0.5*\Lz); % Centro Frontale Grande
    \coordinate (CB_G) at (\ang:0.5*\Lz);  % Centro Posteriore Grande
    
    \coordinate (CornerG_Back) at ($(CB_G) + (0.5*\Lx, 0.5*\Ly)$);
    \coordinate (CornerG_Front) at ($(CF_G) + (0.5*\Lx, 0.5*\Ly)$);
    \coordinate (CornerG_BottomBack) at ($(CB_G) + (0.5*\Lx, -0.5*\Ly)$);

    \draw[thick, gray, dashed] ($(CB_G)+(-0.5*\Lx,-0.5*\Ly)$) rectangle ($(CB_G)+(0.5*\Lx,0.5*\Ly)$);
    \draw[thick, gray, dashed] ($(CF_G)+(-0.5*\Lx,-0.5*\Ly)$) rectangle ($(CF_G)+(0.5*\Lx,0.5*\Ly)$);
    \draw[thick, gray, dashed] ($(CF_G)+(-0.5*\Lx,-0.5*\Ly)$) -- ($(CB_G)+(-0.5*\Lx,-0.5*\Ly)$); % basso-sx
    \draw[thick, gray, dashed] ($(CF_G)+(0.5*\Lx,-0.5*\Ly)$) -- ($(CB_G)+(0.5*\Lx,-0.5*\Ly)$);  % basso-dx
    \draw[thick, gray, dashed] ($(CF_G)+(-0.5*\Lx,0.5*\Ly)$) -- ($(CB_G)+(-0.5*\Lx,0.5*\Ly)$);  % alto-sx
    \draw[thick, gray, dashed] ($(CF_G)+(0.5*\Lx,0.5*\Ly)$) -- (CornerG_Back); 

    \coordinate (ShiftSub_Back) at ($(CornerG_Back) - (0.5*\dx, 0.5*\dy) - (\ang:0.5*\dz)$);
    %\draw (0,0) -- (0,1) -- (1,1) -- (1,0) ;
    
    % Definiamo i moltiplicatori come x/y/z
    \foreach \mx/\my/\mz in {
    0.5/0.5/0.5,
    3.5/0.5/0.5, 2.5/0.5/0.5,2.5/1.5/0.5,1.5/1.5/0.5,1.5/2.5/0.5,
    0.5/1.5/0.5,0.5/2.5/0.5,0.5/3.5/0.5,0.5/0.5/1.5,0.5/0.5/2.5,0.5/0.5/3.5,0.5/1.5/1.5,0.5/2.5/1.5,0.5/1.5/2.5} {
    
        \coordinate (CurrentShift) at ($(CornerG_BottomBack) + (-\mx*\dx, \my*\dy) - (\ang:\mz*\dz)$);

        \begin{scope}[shift={(CurrentShift)}]
            % Coordinate locali del cubetto
            \coordinate (CF_s) at (\ang:-0.5*\dz);
            \coordinate (CB_s) at (\ang:0.5*\dz);
            
            \draw[black] ($(CB_s)+(-0.5*\dx,-0.5*\dy)$) rectangle ($(CB_s)+(0.5*\dx,0.5*\dy)$);
            \draw[black, fill = white] ($(CF_s)+(-0.5*\dx,-0.5*\dy)$) rectangle ($(CF_s)+(0.5*\dx,0.5*\dy)$);
            
            \draw [black, fill = white] plot coordinates {($(CF_s)+(-0.5*\dx,0.5*\dy)$) ($(CB_s)+(-0.5*\dx,0.5*\dy)$) ($(CB_s)+(0.5*\dx,0.5*\dy)$)($(CF_s)+(0.5*\dx,0.5*\dy)$) };
            
            \draw [black, fill = white] plot coordinates {($(CF_s)+(0.5*\dx,0.5*\dy)$) ($(CB_s)+(0.5*\dx,0.5*\dy)$) ($(CB_s)+(0.5*\dx,-0.5*\dy)$)($(CF_s)+(0.5*\dx,-0.5*\dy)$) };
        \end{scope}
    }

    % --- NUOVA SEZIONE: ZOOM DEL CUBETTO ---
    \coordinate (ZoomCenter) at (7.0, 0.8); % Posizione della finestra di zoom a destra
    
    \def\zScale{9.0}

    \draw[black, dashed] ($(CornerG_BottomBack) + (\ang:-\dz) + (0,3*\dy) $) -- ($(ZoomCenter) + (\ang:-0.5*\dz*\zScale) + (-0.5*\dx*\zScale, -0.5*\dy*\zScale)$);
    \draw[black, dashed] ($(CornerG_BottomBack) + (\ang:0) + (-\dx,4*\dy) $) -- ($(ZoomCenter) + (\ang:0.5*\dz*\zScale) + (-0.5*\dx*\zScale, 0.5*\dy*\zScale)$);
    %\draw[black] ($(CornerG_BottomBack)  + (-\dx, \dy) $) -- ($(ZoomCenter) + (\ang: 0.5*\dz*\zScale) + (-0.5*\dx*\zScale,  0.5*\dy*\zScale)$);

    % 2. Scope per il cubetto ingrandito (Centro interno = 0,0)
    \begin{scope}[shift={(ZoomCenter)}, scale=\zScale]
        \coordinate (ZCF) at (\ang:-0.5*\dz);
        \coordinate (ZCB) at (\ang:0.5*\dz);

        % Faccia Posteriore zoomata
        \draw[thick, black] ($(ZCB)+(-0.5*\dx,-0.5*\dy)$) rectangle ($(ZCB)+(0.5*\dx,0.5*\dy)$);
        
        % Spigoli laterali zoomati
        \foreach \i in {-0.5,0.5} \foreach \j in {-0.5,0.5}
            \draw[thick, black] ($(ZCF)+(\i*\dx,\j*\dy)$) -- ($(ZCB)+(\i*\dx,\j*\dy)$);

        % Faccia Frontale zoomata (piena per coprire le linee dietro)
        \draw[thick, black]  ($(ZCF)+(-0.5*\dx,-0.5*\dy)$) rectangle ($(ZCF)+(0.5*\dx,0.5*\dy)$);

        \draw[very thick, gray, dashed] (-0.5*\dx,0) -- ( 0.5*\dx,0);
        \draw[very thick, gray, dashed] (0,-0.5*\dy) -- (0,0.5*\dy);
        \draw[very thick, gray, dashed] (ZCB) -- (ZCF);
        
        
        \node[text=mycolor1, rotate=0, font=\boldmath] at ( 0.5*\dx,0) {$>$};
        \node[text=mycolor1, rotate=0, font=\boldmath] at (-0.5*\dx,0) {$>$};
        %\node[anchor = south east] at (-0.5*\step,0) {$u_3$};
        
        \node[text=mycolor3, rotate=90, font=\boldmath] at (0, 0.5*\dy) {$>$};
        \node[text=mycolor3, rotate=90, font=\boldmath] at (0,-0.5*\dy) {$>$};
        %\node[anchor = north east] at (0,-0.5*\step) {$u_1$};
        
        \node[text=mycolor4, rotate=\ang, font=\boldmath] at (ZCF) {$>$};
        \node[text=mycolor4, rotate=\ang, font=\boldmath] at (ZCB) {$>$};
        
        \filldraw[mycolor2,scale = {1/\zScale}] (0,0) circle (3pt);
        \node[anchor = south east] at (0,0) {$p$};
        \node[anchor = south] at (-0.5*\dx,0) {$u_3$};
        \node[anchor = east] at (0,-0.5*\dy) {$u_2$};
        \node[anchor = north east] at (\ang:-0.5*\dz) {$u_1$};
        
        \draw[thick, black, <->] ($(ZCB)+(-0.5*\dx,+0.5*\dy) + (0,0.1*\dy)$) -- +(\dx, 0) node [pos=0.5, anchor = south] {$\Delta x_3^k$};
        \draw[thick, black, <->] ($(ZCF)+( 0.5*\dx,-0.5*\dy) + (0.1*\dx,0) + (\ang:\dz)$) -- +(0, \dy) node [pos=0.5, anchor = west] {$\Delta x_2$};
        \draw[thick, black, <->] ($(ZCF)+(- 0.5*\dx, 0.5*\dy) + (0,0.1*\dy)$) -- +(\ang:\dz) node [pos=0.5, anchor = south east] {$\Delta x_1$};
        
        \matrix [
            matrix of nodes,
            %fill=white,
            anchor=north,
            %at={(current bounding box.south)}, 
            at = {($(ZCF) + (0.3*\dx,-0.55*\dy)$)},
            nodes={anchor=west},
    ] {
        \node[text=mycolor4, font=\boldmath] {$>$}; & $u_1$ grid &
        \node[text=mycolor3, font=\boldmath] {$>$}; & $u_2$ grid \\
        \node[text=mycolor1, font=\boldmath] {$>$}; & $u_3$ grid &
        \filldraw[mycolor2] (0.3,0) circle (3pt);   & $p$ grid  \\
    };
    \end{scope}

    % labels
    \draw[thick, black, <->] ($(CB_G)+(-0.5*\Lx,+0.5*\Ly) + (0,0.1*\Ly)$) -- +(\Lx, 0) node [pos=0.5, anchor = south] {$L_3$};
    \draw[thick, black, <->] ($(CF_G)+(-0.5*\Lx,-0.5*\Ly) - (0.08*\Lx,0)$) -- +(0, \Ly) node [pos=0.5, anchor = east] {$L_2$};
    \draw[thick, black, <->] ($(CF_G)+(-0.5*\Lx, 0.5*\Ly) + (0.0,0.1*\Ly)$) -- +(\ang:\Lz) node [pos=0.5, anchor = south east] {$L_1$};
    
    \draw[thick, black, ->] ($(CF_G)+(-0.5*\Lx, -0.5*\Ly)$) -- +(1.5, 0)   node [pos=1.0, anchor = south  ] {$x_3$};
    \draw[thick, black, ->] ($(CF_G)+(-0.5*\Lx, -0.5*\Ly)$) -- +(0, 1.5)   node [pos=1.0, anchor = west   ] {$x_2$};
    \draw[thick, black, ->] ($(CF_G)+(-0.5*\Lx, -0.5*\Ly)$) -- +(\ang:1.0) node [pos=1.0, anchor = south  ] {$x_1$};

    \node[yslant=tan(\ang)] at ( 0.5*\Lx,0.0) {North};
    \node[yslant=tan(\ang)] at (-0.5*\Lx,0.0) {South};
    \node[anchor = north east] at ($(0.5*\Lx,0.5*\Ly) - (\ang:0.5*\Lz)$) {Periodic};
    \node[xslant=1/tan(\ang),yscale=sin(\ang), anchor = south east] at ($(0.5*\Lx,0.5*\Ly)-(\ang:0.5*\Lz)$) {Periodic};
    
    %\node[] at ( $(0.5*\Lx,-0.6*\Ly) + (\ang:0.35*\Lz)$) {$\mathcal{C}$};
    
    \node[] at ($(-0.7*\Lx,0.9*\Ly)$) {(a)};
    \node[] at ($( 0.8*\Lx,0.9*\Ly)$) {(b)};


    % body
    \pgfmathsetmacro\a{0.8}
    \pgfmathsetmacro\b{0.5}
    \pgfmathsetmacro\rot{30}
    \pgfmathsetmacro{\tilt}{70}
    \pgfmathsetmacro{\flatten}{cos(\tilt)}

    \coordinate (CC) at ($(0, -0.05*\Ly)$); 
    
    \begin{scope}[rotate around={\rot:(CC)}]
        \shade[ball color=gray!60] (CC) ellipse ({\a} and {\b});
        \draw[black, line width=0.6pt] (CC) ++(-\a,0) arc[start angle=180, end angle=360, x radius=\a, y radius=0.35*\b];
        \draw[black, dashed, line width=0.6pt] (CC) ++(\a,0) arc[start angle=0, end angle=180, x radius=\a, y radius=\flatten*\b];
        \draw[black, line width=0.6pt] (CC) ++(0,\b) arc[start angle=90, end angle=270, x radius=\flatten*\a, y radius=\b];
        \draw[black, dashed, line width=0.6pt] (CC) ++(0,-\b) arc[start angle=270, end angle=450, x radius=\flatten*\a, y radius=\b];
        \draw[very thick, <->] ($(CC) - (0:0.9*\a) - (0,0.8) $)--($(CC) + (0:0.9*\a) - (0,0.8)$) node [pos = 0.6, anchor = north] {$L$};
        \node[anchor = south west, inner sep = 18pt] at (CC) {$\mathcal{S}$};
    \end{scope}

    % incoming flow
    \draw[very thick, blue, ->] ($(CF_G) +(-0.2*\Lx, 0)$) -- +(0.8, 0)   node [pos=0.5, anchor = south, color = black] {$U$};

    %omega
    \node[anchor = south east] at ($(0.5*\Lx,-0.5*\Ly) - (\ang:0.5*\Lz)$) {$\Omega$};
\end{tikzpicture}

==> _figures/general/stencil.tex <==
\begin{tikzpicture}[scale=1, transform shape=false]
    \def\step{1.4}   
    \def\thck{0.2*\step}   

    \coordinate (OW) at (-2*\step  -0.2*\step, 1.3*\step);
    \coordinate (BW) at (-0.3*\step, 1.0*\step);
    \coordinate (CW) at ( 3*\step + 0.2*\step, -0.8*\step);
    
    % eulerian grid
    \draw[step=\step, shift={({\step}, {0.0*\step})}] (-3*\step - 0.2*\step, -1.*\step - 0.2*\step) grid (2*\step + 0.2*\step, 2*\step + 0.2*\step);
    \foreach \i in {-2, -1, 0, 1, 2,3} {
        \foreach \j in {-1, 0, 1, 2} {
            \filldraw[black]  (\i*\step, \j*\step) circle (2pt);
        }
    }
    
    % surface n
    \draw [gray , line width = 3pt] plot [smooth] coordinates {(OW) (BW) (CW)};

    % forcing points
    \fill[mycolor2] (-2*\step, 1*\step)  circle (4pt);
    \fill[mycolor2] (-1*\step, 1*\step)  circle (4pt);
    \fill[mycolor2] ( 0*\step, 0*\step)  circle (4pt);
    \fill[mycolor2] ( 1*\step, 0*\step)  circle (4pt);
    \fill[mycolor2] ( 2*\step,-1*\step)  circle (4pt);
    \fill[mycolor2] (-2*\step, 2*\step)  circle (4pt);
    \fill[mycolor2] (-1*\step, 2*\step)  circle (4pt);
    \fill[mycolor2] ( 0*\step, 1*\step)  circle (4pt);
    \fill[mycolor2] ( 1*\step, 1*\step)  circle (4pt);
    \fill[mycolor2] ( 2*\step, 0*\step)  circle (4pt);
    \fill[mycolor2] ( 3*\step,-1*\step)  circle (4pt);
    \fill[mycolor2] ( 3*\step, 0*\step)  circle (4pt);

    % stencils
    \coordinate (Pn) at (-1*\step,0*\step);
    \coordinate (Pp) at ( 2*\step,1*\step);
    %\fill[mycolor3] (Pn) circle (4pt);
    %\fill[mycolor3] (Pp) circle (4pt);

    \draw[gray, dashed, thick] ($(Pn) + (-\step,  \thck) $) -- +(2*\step,0);
    \draw[gray, dashed, thick] ($(Pn) + (-\step, -\thck) $) -- +(2*\step,0);
    \draw[gray, dashed, thick] ($(Pn) + ( \thck, -\step) $) -- +(0,2*\step);
    \draw[gray, dashed, thick] ($(Pn) + (-\thck, -\step) $) -- +(0,2*\step);
    
    \draw[gray, dashed, thick] ($(Pp) + (-\step,  \thck) $) -- +(2*\step,0);
    \draw[gray, dashed, thick] ($(Pp) + (-\step, -\thck) $) -- +(2*\step,0);
    \draw[gray, dashed, thick] ($(Pp) + ( \thck, -\step) $) -- +(0,2*\step);
    \draw[gray, dashed, thick] ($(Pp) + (-\thck, -\step) $) -- +(0,2*\step);

    % caps
    \draw[gray, dashed, thick] ($(Pn)+(-\step,0)$) ++(90:\thck) arc[start angle=90,end angle=270,radius=\thck];
    \draw[gray, dashed, thick] ($(Pn)+(\step,0)$) ++(90:\thck) arc[start angle=90,end angle=-90,radius=\thck];
    \draw[gray, dashed, thick] ($(Pn)+(0,\step)$) ++(180:\thck) arc[start angle=180,end angle=0,radius=\thck];
    \draw[gray, dashed, thick] ($(Pn)+(0,-\step)$) ++(180:\thck) arc[start angle=180,end angle=360,radius=\thck];
    \draw[gray, dashed, thick] ($(Pp)+(-\step,0)$) ++(90:\thck) arc[start angle=90,end angle=270,radius=\thck];
    \draw[gray, dashed, thick] ($(Pp)+(\step,0)$) ++(90:\thck) arc[start angle=90,end angle=-90,radius=\thck];
    \draw[gray, dashed, thick] ($(Pp)+(0,\step)$) ++(180:\thck) arc[start angle=180,end angle=0,radius=\thck];
    \draw[gray, dashed, thick] ($(Pp)+(0,-\step)$) ++(180:\thck) arc[start angle=180,end angle=360,radius=\thck];
    

    \matrix [
        matrix of nodes,
        fill=white,
        anchor=west,
        at={(current bounding box.east)}, 
        xshift=0.5cm,
        row sep=0.2cm,
        column sep=0.2cm,
        nodes={anchor=west, align=left}
    ] {
        \fill[mycolor2] (0,0) circle (4pt); & Forcing points \\ 
        \fill[black   ] (0,0) circle (2pt); & Fluid points \\
        \draw[gray, dashed, thick] (-0.3*\step,  0.3*\thck) -- +(0.6*\step,0); \draw[gray, dashed, thick] (-0.3*\step, -0.3*\thck) -- +(0.6*\step,0); \draw[gray, dashed, thick] ( 0.3*\thck, -0.3*\step) -- +(0,0.6*\step); \draw[gray, dashed, thick] (-0.3*\thck, -0.3*\step) -- +(0,0.6*\step);\draw[gray, dashed, thick] (-0.3*\step,0) ++(90:0.3*\thck) arc[start angle=90,end angle=270,radius=0.3*\thck]; \draw[gray, dashed, thick] (0.3*\step,0) ++(90:0.3*\thck) arc[start angle=90,end angle=-90,radius=0.3*\thck]; \draw[gray, dashed, thick] (0,0.3*\step) ++(180:0.3*\thck) arc[start angle=180,end angle=0,radius=0.3*\thck]; \draw[gray, dashed, thick] (0,-0.3*\step) ++(180:0.3*\thck) arc[start angle=180,end angle=360,radius=0.3*\thck];& Stencil of the Laplacian\\
        \draw[gray, line width=3pt] (-0.3,0) -- (0.3,0); & Surface of the body \\
    };
\end{tikzpicture}

==> _figures/general/surface_tension_scheme.tex <==
\begin{tikzpicture}[scale=2.0, transform shape=false]
    \pgfmathsetmacro{\angv}{160};
    \pgfmathsetmacro{\angn}{120};
    \pgfmathsetmacro{\ang}{30};
    
    \coordinate (X1) at (0, 0);
    \coordinate (X2) at ($(X1) + (\angv:1)$);
    \coordinate (XM) at ($0.5*(X1) + 0.5*(X2)$);
    \coordinate (X0) at ($(XM) - (\ang:2)$);
    \coordinate (C)  at (1.2,0.2);
    
    \draw[very thick] (X0) node[anchor = south east] {$\vb{x}_0^f$} -- (X1) node[anchor = south] {$\vb{x}^f_1$} -- (X2) node[ anchor = south west] {$\vb{x}_2^f$} -- (X0);
    
    \filldraw (X0) circle (2pt);
    \filldraw (X1) circle (2pt);
    \filldraw (X2) circle (2pt);
    
    \draw[very thick, blue, ->] ($(XM) - (\ang:0.6)$) -- +(\angn:1) node[color = black, anchor = south] {$\vb{n}^f$};
    %\draw[very thick, red, ->] (X0) -- +($0.5*(X1)-0.5*(X0)$) node[color = black, anchor = north] {$\vb{e}^f_1$};
    %\draw[very thick, red, ->] (X0) -- +($0.5*(X2)-0.5*(X0)$) node[color = black, anchor = south] {$\vb{e}^f_2$};
    
    \draw[very thick, red, ->] (X0) -- +(210:0.5)    node[color = black, anchor = south east] {$\vb{F}^f_0$};
    \draw[very thick, red, ->] (X1) -- +(-15:0.5)    node[color = black, anchor = south] {$\vb{F}^f_1$};
    \draw[very thick, red, ->] (X2) -- +(115 :0.5) node[color = black, anchor = south] {$\vb{F}^f_2$};
    
\end{tikzpicture}

==> _figures/general/tagging_double.tex <==
\begin{tikzpicture}
    \input{_figures/general/grid_and_surface_double}

    % tagging
    %\draw [mycolor3, ultra thick, ->] (Wt)  -- (0*\step , 1*\step) node [anchor = south west,pos=1.0,black] {$\vb{x}^k$};
    %\draw [mycolor1, ultra thick, ->] (Wt)  -- (1*\step , 1*\step) node [anchor = south west,pos=1.0,black] {$\vb{x}^{n_1}$};
    %\draw [mycolor1, ultra thick, ->] (Wt)  -- (0*\step , 0*\step) node [anchor = north west,pos=1.0,black] {$\vb{x}^{n_2}$};
    %\draw [mycolor1, ultra thick, ->] (Wt)  -- (-1*\step, 1*\step) node [anchor = south east,pos=1.0,black] {$\vb{x}^{n_3}$};
    %\draw [mycolor1, ultra thick, ->] (Wt)  -- (0*\step , 2*\step) node [anchor = south west,pos=1.0,black] {$\vb{x}^{n_4}$};
    \fill [mycolor3,very thick] ( 0*\step, 1*\step) node [anchor = south east,black] {$\vb{x}^k$}     circle (4pt);
    \draw [gray    ,very thick] ( 1*\step, 1*\step) node [anchor = south west,black] {$\vb{x}^{k,n=1}$} circle (4pt);
    \draw [gray    ,very thick] ( 0*\step, 2*\step) node [anchor = south west,black] {$\vb{x}^{k,n=2}$} circle (4pt);
    \draw [gray    ,very thick] (-1*\step, 1*\step) node [anchor = south east,black] {$\vb{x}^{k,n=3}$} circle (4pt);
    \draw [gray    ,very thick] ( 0*\step, 0*\step) node [anchor = north west,black] {$\vb{x}^{k,n=4}$} circle (4pt);
    
    \fill[mycolor4] (Wt) circle (4pt) node[anchor = north east, color = black] {$\vb{X}^k$};
    %\draw[mycolor3,very thick] (Wt) circle (6pt);
    \node[anchor = south east ]at (-2*\step, 3.5*\step) {(a)};

    \begin{scope}[xshift = 7cm]
        \node[anchor = south east ]at (-2*\step, 3.5*\step) {(b)};
        \input{_figures/general/grid_and_surface_double}
        % color the forcing points
        \fill[mycolor2] (-\step  , \step  )  circle (4pt);
        \fill[mycolor2] (-\step  , 3*\step)  circle (4pt);
        \fill[mycolor2] (-2*\step, 3*\step)  circle (4pt);
        \fill[mycolor2] (-\step  , 2*\step)  circle (4pt);
        \fill[mycolor2] (-2*\step, 2*\step)  circle (4pt);
        \fill[mycolor2] ( 0.0    , \step  )  circle (4pt);
        \fill[mycolor2] ( \step  , 0.0    )  circle (4pt);
        \fill[mycolor2] ( 0.0    , 0.0    )  circle (4pt);
        \fill[mycolor2] ( 2*\step, 0.0    )  circle (4pt);
        \fill[mycolor2] ( 2*\step, \step  )  circle (4pt);
        \fill[mycolor2] ( \step  , \step  )  circle (4pt);
        
        \fill[mycolor4] (Wt) circle (4pt) node[anchor = north east, color = black] {$\vb{X}^f$};
        \fill[mycolor4] (Wb) circle (4pt);
        
        \node[anchor = south east, inner sep = 4pt,black] at (Fp) {$\vb{x}^f$};
        
        % probe
        \coordinate (Ep) at ($(Wt)!4.0!(Fp)$);
        \draw [gray, very thick, dashed] (Wt) node[circle, fill = mycolor4, minimum size=8pt, inner sep=0pt]{} -- (Ep)
        node[circle, fill = mycolor1, minimum size=8pt, inner sep=0pt]{}
        node[anchor = south west, inner sep = 4pt, black]{$\vb{x}^e$};
        \coordinate (Em) at ($(Wb)!4.0!(Fm)$);
        \draw [gray, very thick, dashed] (Wb) node[circle, fill = mycolor4, minimum size=8pt, inner sep=0pt]{} -- (Em)
        node[circle, fill = mycolor1, minimum size=8pt, inner sep=0pt]{};
        
        \draw[very thick,black] (\step, 2*\step)  circle (6pt);
        \draw[very thick,black] (0*\step, 2*\step)  circle (6pt);
        \draw[very thick,black] (0*\step, 3*\step)  circle (6pt);
        \draw[very thick,black] (\step, 3*\step)  circle (6pt);
        
        \draw[very thick,black] (-1*\step, -2*\step)  circle (6pt);
        \draw[very thick,black] (0*\step, -2*\step)  circle (6pt);
        \draw[very thick,black] (0*\step, -1*\step)  circle (6pt);
        \draw[very thick,black] (-1*\step, -1*\step)  circle (6pt);
        
        \coordinate (Wt3) at ($(Wt) + (10:0.3*\step)$);
        \coordinate (Ep3) at ($(Ep) + (10:0.3*\step)$);
        \draw[very thick, black, <->] (Wt3) -- (Ep3) node [black, pos = 0.5, anchor = west] {$h$};
    \end{scope}

    \matrix(legA) [
        matrix of nodes,
        fill=white,
        anchor=north,
        at={(current bounding box.south)}, 
        %at={(0,-2.5*\step)}, 
        %yshift=0.5cm,
        row sep=0.2cm,
        column sep=0.2cm,
        nodes={anchor=west}
    ] {
        \fill[mycolor3,very thick] (0,0) circle (4pt); & Analyzed point & \fill[mycolor4] (0,0) circle (4pt); & Wall points  & \fill[mycolor2] (0,0) circle (4pt); & Forcing points\\ \fill[black] (0,0) circle (2pt); \draw [gray,very thick] ( 0, 0) circle (4pt); & Neighbor points  & \fill[black] (0,0) circle (2pt); \draw [very thick] ( 0, 0) circle (6pt);  & Interpolation points &\fill[mycolor1] (0,0) circle (4pt); & External points\\%& Surface of the body & \draw[very thick,black] (0, 0)  circle (6pt); \\
    };
    \matrix [
        matrix of nodes,
        fill=white,
        anchor=north,
        at={(legA.south)},
        yshift=0.2cm,
        row sep=0.2cm,
        column sep=0.2cm,
        nodes={anchor=west}
    ] {
        \draw[gray, line width=3pt] (-0.3,0) -- (0.3,0); & Surface of the body \\
    };

\end{tikzpicture}

==> _figures/heaving_plate/heaving_plate_error.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=1 by 1,
            horizontal sep=4em,
        },
        width = 0.95\textwidth,
        height = 0.35*0.95*\textwidth,
        trim axis left
    ]

\nextgroupplot[
            xmin = 0.0,
            xmax = 1.0,
            ymin = 0.0,
            ymax = 8e-3,
            xlabel = {$t/T$},
            ylabel = {$\frac{\norm{\boldsymbol{\varepsilon}}_1}{U}$},
            xmajorgrids,
            ymajorgrids,
            axis lines=box,
            legend columns=1,
            legend style={fill=none, draw=none},
            legend cell align={left},
            legend pos=north west,
            legend to name = {leg:heaving},
            scaled y ticks = true,
            tick scale binop=\times,
            ylabel style={rotate = -90, font=\Large, anchor=east},
            tick label style={font=\footnotesize},
    ]
\addplot [line width=1.5pt,mycolor1] table [y = s,x=t]{_data/heaving_plate/error.txt};
\addplot [line width=1.5pt,mycolor2] table [y = s,x=t]{_data/heaving_plate/error_no_corr.txt};
\addlegendentry{Present method}
\addlegendentry{Present method without modified elliptic equation}
\coordinate (insetPosition) at (rel axis cs:0.60,0.2);
\end{groupplot}

\begin{axis}[
    at={(insetPosition)},
    footnotesize,
    width  = 6cm,
    height = 3.8cm,
    xmajorgrids,
    ymajorgrids,
    axis lines=box,
    axis background/.style={fill=white},
    xmin = 0.35,
    xmax = 0.65,
    xtick = {0.4, 0.5, 0.6},
    ymin = 0,
    ytick = {1e-4, 4e-4},
    tick scale binop=\times,
    every y tick scale label/.style={at={(axis description cs:0,1)},anchor=north west},
    tick label style={font=\footnotesize},
    ]
    \addplot [line width=1.5pt,mycolor1] table [y = s,x=t]{_data/heaving_plate/error.txt};
\end{axis}
\end{tikzpicture}

==> _figures/lid_driven_cavity/ldc_profiles.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=2.em,
    },
    width = 0.55\textwidth,
    height = 0.6*0.55*\textwidth,
    %title style={font=\small},
    %scale only axis,
    trim axis left
]
\nextgroupplot[
            xmin= 0,
            xmax= 1,
            xlabel={$x_1/L$},
            ymin = -0.35,
            ymax = 0.25,
            ytick={-0.2,0,0.2},
            yticklabels={-.2,0,.2},
            xmajorgrids,
            ymajorgrids,
            axis lines=box,
            legend columns=6,
            legend style={fill=none, draw=none, column sep = 5pt},
            legend cell align={left},
            axis lines=box,
            mark options={solid},
            legend to name = {leg:ldc},
            title style={ at={(0,1)}},
            title = {(c)},
            tick label style={font=\footnotesize},
            ]
%\addlegendimage{empty legend}
%\addlegendimage{empty legend}
%\addlegendimage{empty legend}
%\addlegendentry{\hspace{-1cm} Body fitted}
%\addlegendentry{\hspace{-0.55cm} Novel IB $\qty(x_1<0)$}
%\addlegendentry{\hspace{-0.55cm} Novel IB $\qty(x_1>0)$}
\addplot [line width=1.5pt,mycolor1] table [y=u,x=x]{_data/lid_driven_cavity/u1B_horizontal.txt};
\addplot [only marks,mycolor1,mark = x, mark repeat=4, mark size = 3, mark options={line width=1.2pt}] table [y=ul,x=xl]{_data/lid_driven_cavity/u1I_horizontal.txt};
\addplot [only marks,mycolor1,mark = o, mark repeat=4, mark size = 3, mark options={line width=1.2pt}] table [y=ur,x=xr]{_data/lid_driven_cavity/u1I_horizontal.txt};\label{plot:ldc_1_right}
\addplot [line width=1.5pt,,mycolor2] table [y=u,x=x]{_data/lid_driven_cavity/u2B_horizontal.txt};
\addplot [only marks,mycolor2,mark = x, mark repeat=4, mark size = 3, mark options={line width=1.2pt}] table [y=ur,x=xr]{_data/lid_driven_cavity/u2I_horizontal.txt};
\addplot [only marks,mycolor2,mark = o, mark repeat=4, mark size = 3, mark options={line width=1.2pt}] table [y=ur,x=xr]{_data/lid_driven_cavity/u2I_horizontal.txt};\label{plot:ldc_2_right}
\addlegendentry{$u_1/U$ }
\addlegendentry{$u^-_1/U$ }
\addlegendentry{$u^+_1/U$ }
\addlegendentry{$u_2/U$ }
\addlegendentry{$u^-_2/U$ }
\addlegendentry{$u^+_2/U$ }

\nextgroupplot[
            xmin= 0,
            xmax= 1,
            xlabel={$x_2/L$},
            ytick={-0.5,0,0.5,1},
            yticklabels={-.5,0,.5,1},
            ymin = -0.6,
            ymax = 1.1,
            xmajorgrids,
            ymajorgrids,
            axis lines=box,
            axis lines=box,
            mark options={solid},
            title style={ at={(0,1)}},
            title = {(d)},
            tick label style={font=\footnotesize},
            ]
\addplot [line width=1.5pt,mycolor1] table [y=u,x=x]{_data/lid_driven_cavity/u1B_vertical.txt};
\addplot [only marks,mycolor1,mark = o, mark repeat=4, mark size = 3, mark options={line width=1.2pt}] table [y=ul,x=xl]{_data/lid_driven_cavity/u1I_vertical.txt};
\addplot [only marks,mycolor1,mark = x, mark repeat=4, mark size = 3, mark options={line width=1.2pt}] table [y=ur,x=xr]{_data/lid_driven_cavity/u1I_vertical.txt};
\addplot [line width=1.5pt,mycolor2] table [y=u,x=x]{_data/lid_driven_cavity/u2B_vertical.txt};
\addplot [only marks,mycolor2,mark = o, mark repeat=4, mark size = 3, mark options={line width=1.2pt}] table [y=ul,x=xl]{_data/lid_driven_cavity/u2I_vertical.txt};
\addplot [only marks,mycolor2,mark = x, mark repeat=4, mark size = 3, mark options={line width=1.2pt}] table [y=ur,x=xr]{_data/lid_driven_cavity/u2I_vertical.txt};
\end{groupplot}
\end{tikzpicture}


==> _figures/lid_driven_cavity/streamlines.tex <==
\begin{tikzpicture}
    
\begin{axis}[
    name=myaxis,
    axis equal image,
    xmin = 0,xmax = 2,
    ymin = 0,ymax = 1,
    xlabel = {$x_1/L$},
    ylabel = {$\frac{x_2}{L}$},
    ytick={0 ,0.5,1},
    xmajorgrids,
    ymajorgrids,
    axis lines=box,
    ylabel style = {rotate = -90, font = \large, anchor = east},
    clip=false,
    tick label style={font=\footnotesize},
]
%\addplot3[surf,view={0}{90}]table {_data/lid_driven_cavity/u_field.txt};
\addplot[black,line width=1.0pt,no markers,unbounded coords=jump,] table[x index=0, y index=1] {_data/lid_driven_cavity/cavity_streamlines.txt};
\draw[very thick, blue, ->] ( 0.3,1.05) -- +(0.4,0) node[anchor = south, pos = 0.5,color = black] {$U$};
\draw[very thick, blue, ->] ( 1.3,1.05) -- +(0.4,0) node[anchor = south, pos = 0.5,color = black] {$U$};
\node [anchor = south] at (0  ,1.05) {(a)};
\node [anchor = south] at (2.2,1.05) {(b)};
\end{axis}

\def\step{0.8};
\draw[thick,gray] ($(myaxis) - (0,1)$) circle (0.15);
\draw[thick,gray] ($(myaxis) - (0,1) + (0,0.15)$) -- ($(myaxis.east) + (2.5cm,0.0) + (120:2.0)$);
\draw[thick,gray] ($(myaxis) - (0,1) - (0,0.15)$) -- ($(myaxis.east) + (2.5cm,0.0) - (60:2.0)$);
\node[anchor = south, rotate = 90,color = black,font = \footnotesize, inner sep = 1pt, fill =white,yshift=5pt] at ($0.5*(myaxis.north) + 0.5*(myaxis.south)$){Immersed surface};
\draw[line width=2pt,dashed,mycolor4, fill = white] (myaxis.north) -- (myaxis.south);

\begin{scope}[shift={(myaxis.east)},xshift = 2.5cm, yshift = 0.0cm, scale=2.0]

    \clip (0,0) circle (1);
    \draw[thick,gray] (0,0) circle (1);
    \foreach \i in {-1,0,1} {
        \foreach \j in {-1,0,1} {
            \node[text=mycolor3, rotate=0, font=\boldmath] at (\i*\step + 0.5*\step, \j*\step) {$>$};
        }
    }
    \foreach \i in {-1,0,1} {
        \foreach \j in {-1,0,1} {
            \node[text=mycolor1, rotate=90, font=\boldmath] at (\i*\step, \j*\step + 0.5*\step) {$>$};
        }
    }
    \foreach \i in {-1,0,1} {
        \foreach \j in {-1,0,1} {
            \filldraw[mycolor2]  (\i*\step, \j*\step) circle (1pt);
            \draw (\i*\step-0.5*\step,\j*\step-0.5*\step) rectangle (\i*\step + 0.5*\step,\j*\step + 0.5*\step);
        }
    }
    \draw[very thick, dashed, mycolor4] (-0.25, -1) -- (-0.25, 1);
    %\draw[very thick, <->] (-0.25, -0.1) -- (0.5*\step, -0.1) node [anchor = north, pos = 0.5] {$\qty(1-\pi)\Delta/\pi$};
\end{scope}
\node [anchor = north west, fill = white, font = \footnotesize, inner sep = 1pt] at (myaxis.north west) {$(-)$};
\node [anchor = north west, fill = white, font = \footnotesize, inner sep = 1pt] at (myaxis.north) {$(+)$};

\end{tikzpicture}

==> _figures/plate/plate_convergence.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=1 by 1,
            horizontal sep=3em,
        },
        width = 0.80\textwidth,
        height = 0.38*0.80*\textwidth,
        trim axis left
    ]

\nextgroupplot[
            xtick={200,300,400,500},
            xticklabels = {$200$,$300$,$400$,$500$},
            xlabel={$N$},
            xmajorgrids,
            ymajorgrids,
            axis lines=box,
            xmode=log,
            ymode=log,
            ymin =  5e-4,
            ymax =  1.1e-2,
            legend pos=south west,
            legend columns=1,
            legend style={fill=none, draw=none},
            legend cell align={left},
            title style={ at={(0,1)}},
            title = {(d)},
            ylabel style = {rotate = -90, font = \large, anchor = east},
            ylabel = {$\frac{\abs{I\qty(0)}}{U}$},
            tick label style={font=\footnotesize},
            ]
\addplot [line width = 1.5pt,mycolor1,dashed,mark=x, mark size=4, mark options={line width=1.2pt, solid}] table [y=front,x=N]{_data/plate/plate_convergence_64.txt};
\addplot [line width = 1.5pt,mycolor2,dashed,mark=x, mark size=4, mark options={line width=1.2pt, solid}] table [y=rear,x=N]{_data/plate/plate_convergence_64.txt};
%\addplot [line width = 1.5pt,black,    x filter/.code={
%        \ifdim\thisrow{N}pt<300pt
%            \def\pgfmathresult{nan}
%        \fi
%    }] table [y=O2,x=N]{_data/plate/plate_convergence_64.txt};
\addplot [line width = 1.5pt,black,] table [y=O2,x=N]{_data/plate/plate_convergence_64.txt};
\addlegendentry{$(-)$ side}
\addlegendentry{$(+)$ side}
\node [] at (axis cs: 480, 2.5e-3) {$N^{-2}$};

\end{groupplot}
\end{tikzpicture}

==> _figures/plate/plate_profiles.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
    group style={
        group size=1 by 2,
        vertical sep=3.5em,
    },
    width = 1.0\textwidth,
    height = 0.45*1.0*\textwidth,
    trim axis left
    ]

\nextgroupplot[
            xmin = -2,
            xmax =  4,
            xlabel = {$x_3/L$},
            ytick = {-0.5, 0, 0.5, 1},
            %yticklabels = {-.5, 0, .5, 1},
            xmajorgrids,
            ymajorgrids,
            title style={ at={(0,1)}},
            title = {(b)},
            tick label style={font=\footnotesize},
            ]
\addplot [line width=1.5pt] table [y = u,x=z]{_data/plate/u3.txt};
\node at (axis cs:2,0.8) {$u_3/U$};
\draw[gray, thick] (axis cs:0,-1) -- (axis cs:0,1.2);
\nextgroupplot[
            xmin = -2,
            xmax =  4,
            xlabel = {$x_3/L$},
            ytick = {-0.5, 0, 0.5},
            yticklabels = {-.5, 0, .5},
            xmajorgrids,
            ymajorgrids,
            title style={ at={(0,1)}},
            title = {(c)},
            tick label style={font=\footnotesize},
            ]
\addplot [line width=1.5pt] table [y = u,x=z]{_data/plate/u4.txt};
\node at (axis cs:2,0.5) {$p/\rho U^2$};
\draw[gray, thick] (axis cs:0,-1) -- (axis cs:0,1);
\end{groupplot}
\end{tikzpicture}

==> _figures/poiseuille_flow/poiseuille_flow_convergence.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=3.5em,
    },
    width = 0.5\textwidth,
    height = 0.7*0.49*\textwidth,
    trim axis left
]
\nextgroupplot[
            %xmin=15,
            xtick={40, 60, 80, 120, 180},
            xticklabels={40, 60, 80, 120, 180},
            xlabel={$N$},
            xmajorgrids,
            ymajorgrids,
            axis lines=box,
            xmode=log,
            ymode=log,
            ymin=0.8e-5,
            ymax=1e-2,
            legend columns=2,
            legend style={fill=none, draw=none},
            legend cell align={left},
            title style={ at={(0,1)}},
            title = {(c)},
            legend to name = {leg:poiseuille},
            ylabel = {$\norm{u_1^+-u^e}_1/U$},
            ylabel style = {yshift = -0.5em},
            tick label style={font=\footnotesize},
            ]
\addplot [line width = 1.5pt,dashed,mark=x, mark size=4, mark options={line width=1.2pt, solid}] table [y=L1,x=N]{_data/poiseuille_flow/convergence_flow.txt};\label{plot:poiseuille_conv_sharp}
\addplot [line width = 1.5pt,dashed,mark=o, mark size=4, mark options={line width=1.2pt, solid}] table [y=L1nc,x=N]{_data/poiseuille_flow/convergence_flow.txt};\label{plot:poiseuille_conv_no_corr}
\addplot [line width = 1.5pt] table [y=O1,x=N]{_data/poiseuille_flow/convergence_flow.txt};
\addplot [line width = 1.5pt] table [y=O2,x=N]{_data/poiseuille_flow/convergence_flow.txt};
\node[] at (axis cs:60,3.0e-5) {$N^{-2}$};
\node[] at (axis cs:180,1.0e-4) {$N^{-1}$};
\addlegendentry{Present method}
\addlegendentry{Present method without modified elliptic equation}

\nextgroupplot[
            xtick={40 ,60 ,80 ,120,180},
            xticklabels={40 ,60 ,80 ,120,180},
            xlabel={$N$},
            xmajorgrids,
            ymajorgrids,
            axis lines=box,
            xmode=log,
            ymode=log,
            title style={ at={(0,1)}},
            title = {(d)},
            legend columns=1,
            legend style={fill=none, draw=none},
            legend cell align={left},
            ylabel = {$\abs{I^+\qty(0)}/U$},
            ylabel style = {yshift = -0.5em},
            tick label style={font=\footnotesize},
            ]
\addplot [line width = 1.5pt,dashed,mark=x, mark size=4, mark options={line width=1.2pt, solid}] table [y=up,x=N]{_data/poiseuille_flow/convergence_IB.txt};
\addplot [line width = 1.5pt,dashed,mark=o, mark size=4, mark options={line width=1.2pt, solid}] table [y=up_no_ell,x=N]{_data/poiseuille_flow/convergence_IB.txt};
\addplot [line width = 1.5pt] table [y=O2,x=N]{_data/poiseuille_flow/convergence_IB.txt};
\addplot [line width = 1.5pt] table [y=O1,x=N]{_data/poiseuille_flow/convergence_IB.txt};
\node at (axis cs:80 ,8e-5) {$N^{-2}$};
\node at (axis cs:180,4e-4) {$N^{-1}$};
\end{groupplot}
\end{tikzpicture}



==> _figures/poiseuille_flow/poiseuille_flow_profiles.tex <==
\begin{tikzpicture}[trim axis left]
\begin{axis}[%
            width  =1.0\linewidth,
            height =0.8\linewidth,
            xmin=-2.0,
            xmax= 2.0,
            xlabel={$u/U$},
            ymin = -0.250,
            ymax = 2,
            ylabel = {$\frac{x_3}{\delta}$},
            xmajorgrids,
            ymajorgrids,
            axis lines=box,
            legend columns=1,
            legend style={fill=none, draw=none},
            legend cell align={left},
            legend pos = {north west},
            ylabel style = {rotate = -90, font = \large, anchor = east},
            %title style={ at={(0,1.0)}},
            %title = {(a)}
            ]
\addplot [line width=1.5pt,mycolor1] table [y=z,x=u1]{_data/poiseuille_flow/u1.txt};
\addplot [line width=1.5pt,mycolor2] table [y=z,x=u3]{_data/poiseuille_flow/u3.txt};
\addplot [line width = 1.5pt,black,dashed,restrict expr to domain={\thisrow{z}}{0:inf}] table [y =z, x expr=-(\thisrow{z}-2.0)*\thisrow{z}]{_data/poiseuille_flow/u1.txt};
\addlegendentry{$u_1$}
\addlegendentry{$u_3$}
\addlegendentry{$u_e$}
\end{axis}
\end{tikzpicture}

==> _figures/poiseuille_flow/poiseuille_scheme.tex <==
\begin{tikzpicture}[scale=2.5, transform shape=false]

\pgfmathsetmacro{\lt}{-0.4};
\pgfmathsetmacro{\rt}{1.0};
\pgfmathsetmacro{\dt}{0.1};

%\node at (-1 ,1.3) {(a)};
%\node at (1.3,1.3) {(b)};
\begin{scope}[shift={(-0.5,0)}]

    \draw[thick ,domain=0:1, smooth, variable=\t, mycolor1] plot ({-3*(\t-1)*\t}, {\t});
    
    \draw[thick, mycolor1] (0,0) -- (0,1);
    
    
    \draw[very thick,dashed,mycolor4] (\lt,0) -- (\rt,0);
    \draw[very thick] (\lt,1) -- (\rt,1);
    \draw[very thick] (\lt,-0.25) -- (\rt,-0.25);
    \draw[draw=none,pattern=north east lines,pattern color=black] (\lt,1    ) rectangle (\rt,1+\dt);
    \draw[draw=none,pattern=north east lines,pattern color=black] (\lt,-0.25) rectangle (\rt,-0.25-\dt);
    
    \draw[thick, <->] (0.8*\lt,0    ) -- +(0,1   ) node[anchor = east, pos = 0.5] {$2\delta$};
    \draw[thick, <->] (0.8*\lt,-0.25) -- +(0,0.25) node[anchor = east, pos = 0.5] {$\delta/4$};
    
    \draw[very thick, ->] (0,0) -- (0,0.3) node[anchor = south east] {$x_3$};
    \draw[very thick, ->] (0,0) -- (0.3,0) node[anchor = south west] {$x_1$};
    \draw[very thick, ->] (0,0) -- (45:0.3) node[anchor = south] {$x_2$};
    
    %\node[anchor = north] at (1.0*\rt,1) {Upper wall};
    %\node[anchor = south] at (1.0*\rt,-0.25) {Lower wall};
    
    \draw[] (0.9*\rt, 0) circle (0.05);
    \draw[thin] ($(0.9*\rt,0) + ( 90:0.05)$) -- ($(1.5,0.4) + (175:0.5)$);
    \draw[thin] ($(0.9*\rt,0) + (-90:0.05)$) -- ($(1.5,0.4) + (255:0.5)$);

    \draw[mycolor2,very thick,->] (0.1,0.5) -- +(0.4,0.0) node [anchor = south, pos = 0.5,color = black] {$-\pdv{p}{x_1}$};
    
    \draw[mycolor2,very thick,->,decorate, decoration={snake, amplitude=1mm, segment length=3mm}] (-0.2,-0.22) -- +(0.0,0.19);
    %\draw[mycolor2,very thick,->,decorate, decoration={snake, amplitude=1mm, segment length34mm}] ( 0.1,-0.22) -- +(0.0,0.19);
    \draw[mycolor2,very thick,->,decorate, decoration={snake, amplitude=1mm, segment length=3mm}] ( 0.2,-0.22) -- +(0.0,0.19);
    %\draw[mycolor2,very thick,->,decorate, decoration={snake, amplitude=1mm, segment length34mm}] ( 0.5,-0.22) -- +(0.0,0.19);
    \draw[mycolor2,very thick,->,decorate, decoration={snake, amplitude=1mm, segment length=3mm}] ( 0.6,-0.22) -- +(0.0,0.19) node [anchor = east, pos = 0.5, color =black] {$F$};
    
    \node [anchor = south east] at (0.95*\rt,0) {$(+)$};
    \node [anchor = north east] at (0.95*\rt,0) {$(-)$};
    
\end{scope}
\def\step{0.8};
\begin{scope}[shift={(1.0, 0.4)}, scale=0.5]
    %\node[anchor = north] at (-0.45,0) {Immersed surface};

    \draw[thick] (1.5*\step, -1.5*\step) -- (1.5*\step, -0.2*\step) node[anchor = south, pos = 0.1, rotate = 90] {$\Delta/4$};
    \draw[thick] (1.5*\step, -0.2) -- +(-0.2*\step, 0);
    \draw[thick] (1.5*\step, -0.5*\step) -- +(-0.2*\step, 0);
    %\draw[thick, -> ](1.5*\step, -1.5*\step) --  (1.5*\step, -0.5*\step);
    %\draw[thick, -> ](1.5*\step, 0.1*\step) --  (1.5*\step, -0.2);
    \clip (0,0) circle (1);
    \draw[thick] (0,0) circle (1);
    \foreach \i in {-1,0,1} {
        \foreach \j in {-1,0,1} {
            \node[text=mycolor3, rotate=0, font=\boldmath] at (\i*\step + 0.5*\step, \j*\step) {$>$};
        }
    }
    \foreach \i in {-1,0,1} {
        \foreach \j in {-1,0,1} {
            \node[text=mycolor1, rotate=90, font=\boldmath] at (\i*\step, \j*\step + 0.5*\step) {$>$};
        }
    }
    \foreach \i in {-1,0,1} {
        \foreach \j in {-1,0,1} {
            \filldraw[mycolor2]  (\i*\step, \j*\step) circle (1pt);
            \draw (\i*\step-0.5*\step,\j*\step-0.5*\step) rectangle (\i*\step + 0.5*\step,\j*\step + 0.5*\step);
        }
    }
    \draw[very thick, dashed, mycolor4] (-1, -0.2) -- (1, -0.2);
\end{scope}

\end{tikzpicture}

==> _figures/turbulent_channel/turbulent_channel_energy.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=3.5em,
    },
    width = 0.49\textwidth,
    height = 0.8*0.49*\textwidth,
    %title style={font=\small},
    trim axis left
]
\nextgroupplot[
            xmax=200,
            xmin=0.2,
            xlabel={$x_3^+$},
            ymin = 0,
            ymax = 20,
            ytick={0,5,10,15, 20},
            ylabel = {$\langle u_1^+\rangle$},
            xmajorgrids,
            ymajorgrids,
            axis lines=box,
            xmode=log,
            legend columns=2,
            legend to name = {leg:turbulent_channel_energy},
            legend style={fill=none, draw=none, column sep = 5pt},
            legend cell align={left},
            axis lines=box,
            ylabel style = {rotate = -90},
            title style={ at={(0,1)}},
            title = {(a)},
            tick label style={font=\footnotesize},
            ]
\addplot [line width = 5pt,mycolor1] table [y=um,x=z]{_data/turbulent_channel/IB_data_avg.txt};
\addplot [line width = 2pt,mycolor4] table [y=um,x=z]{_data/turbulent_channel/IB_data_avg_energy.txt};
\addlegendentry{Mass constraint}
\addlegendentry{Energy/mass constraint}

\nextgroupplot[
            xmin=0,
            xmax=200,
            xlabel={$x_3^+$},
            ymax = 3,
            ymin = 0.0,
            ytick={0,1,2,3},
            ylabel = {$\sigma^+$},
            xmajorgrids,
            ymajorgrids,
            axis lines=box,
            ylabel style = {rotate = -90},
            %xmode=log,
            title style={ at={(0,1.0)}},
            title = {(b)},
            tick label style={font=\footnotesize},
            ]
\addplot [line width = 5pt, mycolor1] table [y=rmsu,x=z]{_data/turbulent_channel/IB_data_avg.txt};
\addplot [line width = 5pt, mycolor1] table [y=rmsv,x=z]{_data/turbulent_channel/IB_data_avg.txt};
\addplot [line width = 5pt, mycolor1] table [y=rmsw,x=z]{_data/turbulent_channel/IB_data_avg.txt};
\addplot [line width = 2pt,mycolor4] table [y=rmsu,x=z]{_data/turbulent_channel/IB_data_avg_energy.txt};
\addplot [line width = 2pt,mycolor4] table [y=rmsv,x=z]{_data/turbulent_channel/IB_data_avg_energy.txt};
\addplot [line width = 2pt,mycolor4] table [y=rmsw,x=z]{_data/turbulent_channel/IB_data_avg_energy.txt};

\node at (axis cs:50,2.5) {$\sigma_1$};
\node at (axis cs:25,1.5) {$\sigma_2$};
\node at (axis cs:35,0.3) {$\sigma_3$};
\end{groupplot}
\end{tikzpicture}

==> _figures/turbulent_channel/turbulent_channel_velocity.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=3.5em,
    },
    width = 0.49\textwidth,
    height = 0.8*0.49*\textwidth,
    %title style={font=\small},
    trim axis left
]
\nextgroupplot[
            xmax=200,
            xmin=0.2,
            xlabel={$x_3^+$},
            ymin = 0,
            ymax = 20,
            ytick={0,5,10,15, 20},
            ylabel = {$\langle u_1^+\rangle$},
            xmajorgrids,
            ymajorgrids,
            axis lines=box,
            xmode=log,
            legend columns=2,
            legend to name = {leg:turbulent_channel},
            legend style={fill=none, draw=none, column sep = 5pt},
            legend cell align={left},
            axis lines=box,
            ylabel style = {rotate = -90},
            title style={ at={(0,1)}},
            title = {(a)},
            tick label style={font=\footnotesize},
            ]
\addplot [line width = 5pt,mycolor1] table [y=u,x=z]{_data/turbulent_channel/my_meanRe200.txt};
\addplot [line width = 2pt,mycolor4] table [y=um,x=z]{_data/turbulent_channel/IB_data_avg.txt};
%\addplot [only marks,mycolor3,mark=o, mark repeat = 6, mark options={line width=1.5pt}, mark size = 3] table [y=u,x=z]{_data/turbulent_channel/my_meanRe200.txt};
\addlegendentry{Body-fitted}
\addlegendentry{Present method}

\nextgroupplot[
            xmin=0,
            xmax=200,
            xlabel={$x_3^+$},
            ymax = 3,
            ymin = 0.0,
            ytick={0,1,2,3},
            ylabel = {$\sigma^+$},
            xmajorgrids,
            ymajorgrids,
            axis lines=box,
            ylabel style = {rotate = -90},
            %xmode=log,
            title style={ at={(0,1.0)}},
            title = {(b)},
            tick label style={font=\footnotesize},
            ]
\addplot [line width = 5pt, mycolor1] table [y=std,x=z]{_data/turbulent_channel/my_rms1Re200.txt};
\addplot [line width = 5pt, mycolor1] table [y=std,x=z]{_data/turbulent_channel/my_rms2Re200.txt};
\addplot [line width = 5pt, mycolor1] table [y=std,x=z]{_data/turbulent_channel/my_rms3Re200.txt};
\addplot [line width = 2pt,mycolor4] table [y=rmsu,x=z]{_data/turbulent_channel/IB_data_avg.txt};
\addplot [line width = 2pt,mycolor4] table [y=rmsv,x=z]{_data/turbulent_channel/IB_data_avg.txt};
\addplot [line width = 2pt,mycolor4] table [y=rmsw,x=z]{_data/turbulent_channel/IB_data_avg.txt};

\node at (axis cs:50,2.5) {$\sigma_1$};
\node at (axis cs:25,1.5) {$\sigma_2$};
\node at (axis cs:35,0.3) {$\sigma_3$};
\end{groupplot}
\end{tikzpicture}
